Secure Federated Learning in 5G Mobile Networks

Machine Learning (ML) is an important enabler for optimizing, securing and managing mobile networks. This leads to increased collection and processing of data from network functions, which in turn may increase threats to sensitive end-user information. Consequently, mechanisms to reduce threats to end-user privacy are needed to take full advantage of ML. We seamlessly integrate Federated Learning (FL) into the 3GPP 5G Network Data Analytics (NWDA) architecture, and add a Multi-Party Computation (MPC) protocol for protecting the confidentiality of local updates. We evaluate the protocol and find that it has much lower overhead than previous work, without affecting ML performance.

==> cost_bonawitz.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}
\path (-1.45cm,-2.69cm) rectangle (6.6cm, 3.55cm);

\definecolor{color0}{rgb}{0,0.407843137254902,0.749019607843137}
\definecolor{color1}{rgb}{0.8,0.156862745098039,0.156862745098039}

\begin{axis}[
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={\gls{ML} model size [\si{\byte}]},
xmin=63095.7344480193, xmax=1584893192.46111,
xmode=log,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Data expansion factor},
ymin=0, ymax=3,
ytick style={color=black}
,
legend cell align={left},
legend columns=2,
legend style={at={(0.5,-0.4)}, anchor=north, draw=none},
legend entries={Our \nth{1} round,
                Small operator,
                Our  $\lim_{t \rightarrow \infty}$,
                Large operator,
                Bonawitz \emph{et al.}~\cite{Bonawitz}}
]


\addlegendimage{thick, no markers}
\addlegendimage{thick, no markers, color0}
\addlegendimage{thick, no markers, dash pattern=on 1.5pt off 2.5pt}
\addlegendimage{thick, no markers, color1}
\addlegendimage{thick, no markers, dotted}

\path [draw=black, semithick, dash pattern=on 1.5pt off 2.4749999999999996pt]
(axis cs:100000,1)
--(axis cs:1000000000,1);

\path [draw=black, semithick, dash pattern=on 1.5pt off 2.4749999999999996pt]
(axis cs:241376928,0)
--(axis cs:241376928,3);

\addplot [semithick, color0]
table {%
100000 4.18639311423177
120679.264063933 3.64038162558208
145634.847750124 3.1879331516169
175751.062485479 2.81301499357651
212095.088792019 2.50234177150436
255954.792269953 2.24490465131479
308884.359647748 2.03158124220518
372759.372031494 1.85481234096578
449843.266896944 1.70833406848829
542867.543932386 1.58695590661958
655128.556859551 1.48637677000468
790604.32109077 1.40303259534878
954095.476349994 1.33397004736064
1151395.39932645 1.27674186609533
1389495.49437314 1.22932014728621
1676832.93681101 1.19002448271869
2023589.64772516 1.15746241427029
2442053.09454865 1.13048009158133
2947051.70255181 1.10812138489029
3556480.30622313 1.08959400418038
4291934.26012878 1.07424142405518
5179474.67923121 1.06151961948976
6250551.92527398 1.05097778807896
7543120.06335461 1.04224237566775
9102981.77991523 1.03500383930529
10985411.4198756 1.0290056784625
13257113.6559011 1.0240353458297
15998587.1960606 1.01991671561484
19306977.2888325 1.01650384245324
23299518.1051537 1.01367578977321
28117686.9797423 1.01133234435865
33932217.7189533 1.0093904652523
40949150.6238042 1.00778134116506
49417133.6132384 1.00644795211954
59636233.1659464 1.00534304892357
71968567.3001151 1.00442747887553
86851137.3751352 1.00366879837217
104811313.415468 1.00304012325616
126485521.68553 1.00251917616481
152641796.717523 1.00208749712251
184206996.932672 1.00172978940393
222299648.252619 1.00143337748812
268269579.527973 1.00118775789631
323745754.281764 1.00098422699668
390693993.705462 1.00081557258764
471486636.345739 1.00067581833049
568986602.901828 1.00056001197532
686648845.0043 1.00046404987606
828642772.854686 1.00038453157604
1000000000 1.00031863931142
};
\addplot [semithick, color0, dotted]
table {%
100000 9.50027292832856
120679.264063933 8.07594994272443
145634.847750124 6.89569499449275
175751.062485479 5.9176852615146
212095.088792019 5.10726456450071
255954.792269953 4.4357153109483
308884.359647748 3.87924087537613
372759.372031494 3.41812235606087
449843.266896944 3.03601982760082
542867.543932386 2.7193933289029
655128.556859551 2.45702306906258
790604.32109077 2.2396118494339
954095.476349994 2.05945561355107
1151395.39932645 1.91017045070206
1389495.49437314 1.78646637941279
1676832.93681101 1.68395989476624
2023589.64772516 1.59901863709314
2442053.09454865 1.52863267780513
2947051.70255181 1.47030786133068
3556480.30622313 1.42197742368105
4291934.26012878 1.38192875581378
5179474.67923121 1.34874271662311
6250551.92527398 1.32124334508809
7543120.06335461 1.29845618960755
9102981.77991523 1.27957377790468
10985411.4198756 1.26392700391304
13257113.6559011 1.25096141772637
15998587.1960606 1.24021757843696
19306977.2888325 1.23131477365708
23299518.1051537 1.2239375288181
28117686.9797423 1.21782442819869
33932217.7189533 1.21275885155069
40949150.6238042 1.20856129807098
49417133.6132384 1.20508302571635
59636233.1659464 1.20220078046767
71968567.3001151 1.19981242877275
86851137.3751352 1.19783333840172
104811313.415468 1.19619337946894
126485521.68553 1.19483443935151
152641796.717523 1.19370836344447
184206996.932672 1.19277524878241
222299648.252619 1.19200203006144
268269579.527973 1.19136130795648
323745754.281764 1.1908303782148
390693993.705462 1.19039042712146
471486636.345739 1.19002586482755
568986602.901828 1.18972377291745
686648845.0043 1.18947344663941
828642772.854686 1.18926601557826
1000000000 1.18909412932856
};
\addplot [semithick, color1]
table {%
100000 50
120679.264063933 42.6881021533351
145634.847750124 35.544544563389
175751.062485479 29.6250871940088
212095.088792019 24.7199716256506
255954.792269953 20.6553830599136
308884.359647748 17.2872911202878
372759.372031494 14.4963460762067
449843.266896944 12.1836496359944
542867.543932386 10.2672504450057
655128.556859551 8.67924010548831
790604.32109077 7.36334681442873
954095.476349994 6.27294134894424
1151395.39932645 5.36938474048928
1389495.49437314 4.62065908702799
1676832.93681101 4.00023298543638
2023589.64772516 3.48612138026209
2442053.09454865 3.06010651419369
2947051.70255181 2.70709237429746
3556480.30622313 2.41456975855693
4291934.26012878 2.172173007127
5179474.67923121 1.97131269089113
6250551.92527398 1.80487124148897
7543120.06335461 1.66695073733841
9102981.77991523 1.55266390834558
10985411.4198756 1.45796095346819
13257113.6559011 1.37948603434105
15998587.1960606 1.314458359756
19306977.2888325 1.26057364717555
23299518.1051537 1.2159224695284
28117686.9797423 1.17892259387165
33932217.7189533 1.14826291431215
40949150.6238042 1.12285699242714
49417133.6132384 1.10180455886941
59636233.1659464 1.0843596119508
71968567.3001151 1.06990398276385
86851137.3751352 1.05792543011103
104811313.415468 1.047999489026
126485521.68553 1.03977442968211
152641796.717523 1.0329587937005
184206996.932672 1.02731106620193
222299648.252619 1.02263111762718
268269579.527973 1.01875311206339
323745754.281764 1.01553963077986
390693993.705462 1.01287680273856
471486636.345739 1.01067026952679
568986602.901828 1.00884184172778
686648845.0043 1.00732672824645
828642772.854686 1.00607124041009
1000000000 1.00503088948809
};
\addplot [semithick, color1, dotted]
table {%
100000 50
120679.264063933 50
145634.847750124 50
175751.062485479 50
212095.088792019 50
255954.792269953 50
308884.359647748 43.8097521543232
372759.372031494 36.5169202378376
449843.266896944 30.4737677765979
542867.543932386 25.4661531643326
655128.556859551 21.3166295066375
790604.32109077 17.8781567168989
954095.476349994 15.0288910900245
1151395.39932645 12.6678677203718
1389495.49437314 10.711422768568
1676832.93681101 9.09022879876782
2023589.64772516 7.74683813229728
2442053.09454865 6.63364716540603
2947051.70255181 5.71120951588448
3556480.30622313 4.94683822419938
4291934.26012878 4.31344747756693
5179474.67923121 3.78859281297691
6250551.92527398 3.35367578836533
7543120.06335461 2.99328493912948
9102981.77991523 2.69464966650722
10985411.4198756 2.4471877061293
13257113.6559011 2.24213014110569
15998587.1960606 2.07221067182969
19306977.2888325 1.93140813164683
23299518.1051537 1.81473312432473
28117686.9797423 1.7180512227345
33932217.7189533 1.6379364637159
40949150.6238042 1.57154994765615
49417133.6132384 1.51653924090823
59636233.1659464 1.47095501633195
71968567.3001151 1.43318197808062
86851137.3751352 1.4018816229249
104811313.415468 1.37594480983732
126485521.68553 1.35445245712142
152641796.717523 1.33664297437174
184206996.932672 1.32188527520294
222299648.252619 1.30965641444275
268269579.527973 1.29952305735357
323745754.281764 1.29112612423687
390693993.705462 1.28416806629557
471486636.345739 1.27840232186941
568986602.901828 1.27362457942054
686648845.0043 1.26966553766973
828642772.854686 1.26638490633549
1000000000 1.26366643488997
};
\addplot [semithick, color0, dashed]
table {%
100000 1.635575
120679.264063933 1.52666463035712
145634.847750124 1.43641683966361
175751.062485479 1.36163366013933
212095.088792019 1.29966511889544
255954.792269953 1.24831533504935
308884.359647748 1.20576470777763
372759.372031494 1.17050543800849
449843.266896944 1.14128809893816
542867.543932386 1.11707736207548
655128.556859551 1.09701530994874
790604.32109077 1.08039103544528
954095.476349994 1.06661545052404
1151395.39932645 1.0552004116372
1389495.49437314 1.04574142216177
1676832.93681101 1.03790329889445
2023589.64772516 1.03140829469623
2442053.09454865 1.02602625640772
2947051.70255181 1.02156646927672
3556480.30622313 1.01787089890215
4291934.26012878 1.01480859121968
5179474.67923121 1.01227103209035
6250551.92527398 1.01016830205714
7543120.06335461 1.00842589001185
9102981.77991523 1.00698205286319
10985411.4198756 1.00578562764477
13257113.6559011 1.00479421853427
15998587.1960606 1.00397269453991
19306977.2888325 1.00329194461925
23299518.1051537 1.00272784611738
28117686.9797423 1.00226040997063
33932217.7189533 1.00187307238585
40949150.6238042 1.00155210789557
49417133.6132384 1.00128614299035
59636233.1659464 1.00106575309381
71968567.3001151 1.00088312859884
86851137.3751352 1.00073179813093
104811313.415468 1.00060639923238
126485521.68553 1.00050248834138
152641796.717523 1.00041638333253
184206996.932672 1.00034503303923
222299648.252619 1.00028590913436
268269579.527973 1.00023691653788
323745754.281764 1.00019631917688
390693993.705462 1.0001626784671
471486636.345739 1.00013480233606
568986602.901828 1.00011170298154
686648845.0043 1.00009256186836
828642772.854686 1.00007670072326
1000000000 1.0000635575
};
\addplot [semithick, color1, dashed]
table {%
100000 11.060075
120679.264063933 9.33620844312609
145634.847750124 7.90773887940663
175751.062485479 6.72404789918762
212095.088792019 5.74319092313586
255954.792269953 4.93041087872648
308884.359647748 4.25690656900612
372759.372031494 3.69881209026987
449843.266896944 3.23635113389497
542867.543932386 2.85313620466745
655128.556859551 2.53558792311304
790604.32109077 2.27245383457055
954095.476349994 2.05440967380812
1151395.39932645 1.87372895582916
1389495.49437314 1.72400918468171
1676832.93681101 1.59994497836691
2023589.64772516 1.4971400704342
2442053.09454865 1.41195152646177
2947051.70255181 1.341360655169
3556480.30622313 1.28286603984273
4291934.26012878 1.2343948996017
5179474.67923121 1.19422963954895
6250551.92527398 1.16094698708641
7543120.06335461 1.13336755766189
9102981.77991523 1.1105140627898
10985411.4198756 1.09157667942958
13257113.6559011 1.07588435357135
15998587.1960606 1.06288102115965
19306977.2888325 1.05210590373367
23299518.1051537 1.04317718055196
28117686.9797423 1.03577845861663
33932217.7189533 1.02964756115655
40949150.6238042 1.02456723728514
49417133.6132384 1.02035746362534
59636233.1659464 1.01686906510679
71968567.3001151 1.01397842888556
86851137.3751352 1.01158312407188
104811313.415468 1.00959827204924
126485521.68553 1.0079535387655
152641796.717523 1.00659064241665
184206996.932672 1.00546128820703
222299648.252619 1.00452545700323
268269579.527973 1.00374998723959
323745754.281764 1.00310739982438
390693993.705462 1.00257492440685
471486636.345739 1.00213369250038
568986602.901828 1.00176806886993
686648845.0043 1.00146509749098
828642772.854686 1.00121404244743
1000000000 1.0010060075
};
\node at (axis cs:100000,1.1)[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{Baseline};
\node at (axis cs:241376928,3)[
  scale=0.8,
  anchor=north east,
  text=black,
  rotate=0.0
]{ResNet-152};
\end{axis}

\end{tikzpicture}

==> cost_per_client.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}
\path (-1.45cm,-2.69cm) rectangle (6.6cm, 3.55cm);

\definecolor{color0}{rgb}{0,0.407843137254902,0.749019607843137}
\definecolor{color1}{rgb}{0.8,0.156862745098039,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend columns=3,
legend style={at={(0.5,-0.4)}, anchor=north, draw=none},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Fraction of \glspl{NF} \(\displaystyle C\) selected out of \num[zero-decimal-to-integer, retain-zero-exponent=true, scientific-notation=true]{{}e5}},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Communication cost [\si{\mebi\byte}]},
ymin=0, ymax=10000000,
ytick style={color=black}
]
\path [draw=black, semithick, dash pattern=on 1.5pt off 2.4749999999999996pt]
(axis cs:0.471471471471471,0)
--(axis cs:0.471471471471471,10000000);

\addplot [semithick, color0]
table {%
0 2519115.44799805
0.001001001001001 2521659.79351425
0.002002002002002 2524179.02416611
0.003003003003003 2526698.33111191
0.004004004004004 2529217.71435165
0.005005005005005 2531737.17388535
0.00600600600600601 2534256.70971298
0.00700700700700701 2536776.32183456
0.00800800800800801 2539296.01025009
0.00900900900900901 2541815.77495956
0.01001001001001 2544360.8147583
0.011011011011011 2546880.7328186
0.012012012012012 2549400.72717285
0.013013013013013 2551920.79782104
0.014014014014014 2554440.94476318
0.015015015015015 2556961.16799927
0.016016016016016 2559481.4675293
0.017017017017017 2562001.84335327
0.018018018018018 2564522.29547119
0.019019019019019 2567042.82388306
0.02002002002002 2569588.63502121
0.021021021021021 2572109.31678391
0.022022022022022 2574630.07484055
0.023023023023023 2577150.90919113
0.024024024024024 2579671.81983566
0.025025025025025 2582192.80677414
0.026026026026026 2584713.87000656
0.027027027027027 2587235.00953293
0.028028028028028 2589756.22535324
0.029029029029029 2592277.5174675
0.03003003003003 2594824.09994507
0.031031031031031 2597345.54541016
0.032032032032032 2599867.06716919
0.033033033033033 2602388.66522217
0.034034034034034 2604910.33956909
0.035035035035035 2607432.09020996
0.036036036036036 2609953.91714478
0.037037037037037 2612475.82037354
0.038038038038038 2614997.79989624
0.039039039039039 2617519.85571289
0.04004004004004 2620067.20952988
0.041041041041041 2622589.41869736
0.042042042042042 2625111.70415878
0.043043043043043 2627634.06591415
0.044044044044044 2630156.50396347
0.045045045045045 2632679.01830673
0.046046046046046 2635201.60894394
0.047047047047047 2637724.27587509
0.048048048048048 2640247.01910019
0.049049049049049 2642769.83861923
0.05005005005005 2645317.96377563
0.0510510510510511 2647840.93664551
0.0520520520520521 2650363.98580933
0.0530530530530531 2652887.11126709
0.0540540540540541 2655410.3130188
0.0550550550550551 2657933.59106445
0.0560560560560561 2660456.94540405
0.0570570570570571 2662980.3760376
0.0580580580580581 2665503.88296509
0.0590590590590591 2668027.46618652
0.0600600600600601 2670576.36268234
0.0610610610610611 2673100.09925461
0.0620620620620621 2675623.91212082
0.0630630630630631 2678147.80128098
0.0640640640640641 2680671.76673508
0.0650650650650651 2683195.80848312
0.0660660660660661 2685719.92652512
0.0670670670670671 2688244.12086105
0.0680680680680681 2690768.39149094
0.0690690690690691 2693292.73841476
0.0700700700700701 2695842.40625
0.0710710710710711 2698366.90652466
0.0720720720720721 2700891.48309326
0.0730730730730731 2703416.13595581
0.0740740740740741 2705940.8651123
0.0750750750750751 2708465.67056274
0.0760760760760761 2710990.55230713
0.0770770770770771 2713515.51034546
0.0780780780780781 2716040.54467773
0.0790790790790791 2718565.65530396
0.0800800800800801 2721116.09447861
0.0810810810810811 2723641.35845566
0.0820820820820821 2726166.69872665
0.0830830830830831 2728692.1152916
0.0840840840840841 2731217.60815048
0.0850850850850851 2733743.17730331
0.0860860860860861 2736268.82275009
0.0870870870870871 2738794.54449081
0.0880880880880881 2741320.34252548
0.0890890890890891 2743846.2168541
0.0900900900900901 2746397.42736816
0.0910910910910911 2748923.45504761
0.0920920920920921 2751449.559021
0.0930930930930931 2753975.73928833
0.0940940940940941 2756501.99584961
0.0950950950950951 2759028.32870483
0.0960960960960961 2761554.737854
0.0970970970970971 2764081.22329712
0.0980980980980981 2766607.78503418
0.0990990990990991 2769134.42306519
0.1001001001001 2771686.40491867
0.101101101101101 2774213.19630051
0.102102102102102 2776740.06397629
0.103103103103103 2779267.00794601
0.104104104104104 2781794.02820969
0.105105105105105 2784321.1247673
0.106106106106106 2786848.29761887
0.107107107107107 2789375.54676437
0.108108108108108 2791902.87220383
0.109109109109109 2794430.27393723
0.11011011011011 2796983.02713013
0.111111111111111 2799510.58221436
0.112112112112112 2802038.21359253
0.113113113113113 2804565.92126465
0.114114114114114 2807093.70523071
0.115115115115115 2809621.56549072
0.116116116116116 2812149.50204468
0.117117117117117 2814677.51489258
0.118118118118118 2817205.60403442
0.119119119119119 2819733.76947021
0.12012012012012 2822287.29400253
0.121121121121121 2824815.61278915
0.122122122122122 2827344.00786972
0.123123123123123 2829872.47924423
0.124124124124124 2832401.02691269
0.125125125125125 2834929.65087509
0.126126126126126 2837458.35113144
0.127127127127127 2839987.12768173
0.128128128128128 2842515.98052597
0.129129129129129 2845044.90966415
0.13013013013013 2847599.20553589
0.131131131131131 2850128.2880249
0.132132132132132 2852657.44680786
0.133133133133133 2855186.68188477
0.134134134134134 2857715.99325562
0.135135135135135 2860245.38092041
0.136136136136136 2862774.84487915
0.137137137137137 2865304.38513184
0.138138138138138 2867834.00167847
0.139139139139139 2870363.69451904
0.14014014014014 2872918.76173019
0.141141141141141 2875448.6079216
0.142142142142142 2877978.53040695
0.143143143143143 2880508.52918625
0.144144144144144 2883038.60425949
0.145145145145145 2885568.75562668
0.146146146146146 2888098.98328781
0.147147147147147 2890629.28724289
0.148148148148148 2893159.66749191
0.149149149149149 2895690.12403488
0.15015015015015 2898245.96258545
0.151151151151151 2900776.57247925
0.152152152152152 2903307.25866699
0.153153153153153 2905838.02114868
0.154154154154154 2908368.85992432
0.155155155155155 2910899.7749939
0.156156156156156 2913430.76635742
0.157157157157157 2915961.83401489
0.158158158158158 2918492.97796631
0.159159159159159 2921024.19821167
0.16016016016016 2923580.80810165
0.161161161161161 2926112.18169785
0.162162162162162 2928643.63158798
0.163163163163163 2931175.15777206
0.164164164164164 2933706.76025009
0.165165165165165 2936238.43902206
0.166166166166166 2938770.19408798
0.167167167167167 2941302.02544785
0.168168168168168 2943833.93310165
0.169169169169169 2946365.91704941
0.17017017017017 2948923.29827881
0.171171171171171 2951455.43557739
0.172172172172172 2953987.64916992
0.173173173173173 2956519.9390564
0.174174174174174 2959052.30523682
0.175175175175175 2961584.74771118
0.176176176176176 2964117.26647949
0.177177177177177 2966649.86154175
0.178178178178178 2969182.53289795
0.179179179179179 2971715.2805481
0.18018018018018 2974273.43311691
0.181181181181181 2976806.33411789
0.182182182182182 2979339.31141281
0.183183183183183 2981872.36500168
0.184184184184184 2984405.49488449
0.185185185185185 2986938.70106125
0.186186186186186 2989471.98353195
0.187187187187187 2992005.3422966
0.188188188188188 2994538.77735519
0.189189189189189 2997072.28870773
0.19019019019019 2999631.21261597
0.191191191191191 3002164.87731934
0.192192192192192 3004698.61831665
0.193193193193193 3007232.43560791
0.194194194194194 3009766.32919312
0.195195195195195 3012300.29907227
0.196196196196196 3014834.34524536
0.197197197197197 3017368.4677124
0.198198198198198 3019902.66647339
0.199199199199199 3022436.94152832
0.2002002002002 3024996.63677597
0.201201201201201 3027531.06518173
0.202202202202202 3030065.56988144
0.203203203203203 3032600.15087509
0.204204204204204 3035134.80816269
0.205205205205205 3037669.54174423
0.206206206206206 3040204.35161972
0.207207207207207 3042739.23778915
0.208208208208208 3045274.20025253
0.209209209209209 3047809.23900986
0.21021021021021 3050369.70559692
0.211211211211211 3052904.89770508
0.212212212212212 3055440.16610718
0.213213213213213 3057975.51080322
0.214214214214214 3060510.93179321
0.215215215215215 3063046.42907715
0.216216216216216 3065582.00265503
0.217217217217217 3068117.65252686
0.218218218218218 3070653.37869263
0.219219219219219 3073189.18115234
0.22022022022022 3075750.41907883
0.221221221221221 3078286.37488937
0.222222222222222 3080822.40699387
0.223223223223223 3083358.5153923
0.224224224224224 3085894.70008469
0.225225225225225 3088430.96107101
0.226226226226226 3090967.29835129
0.227227227227227 3093503.71192551
0.228228228228228 3096040.20179367
0.229229229229229 3098576.76795578
0.23023023023023 3101138.77722168
0.231231231231231 3103675.49673462
0.232232232232232 3106212.2925415
0.233233233233233 3108749.16464233
0.234234234234234 3111286.11303711
0.235235235235235 3113823.13772583
0.236236236236236 3116360.2387085
0.237237237237237 3118897.41598511
0.238238238238238 3121434.66955566
0.239239239239239 3123971.99942017
0.24024024024024 3126534.78002548
0.241241241241241 3129072.26324081
0.242242242242242 3131609.82275009
0.243243243243243 3134147.45855331
0.244244244244244 3136685.17065048
0.245245245245245 3139222.9590416
0.246246246246246 3141760.82372665
0.247247247247247 3144298.76470566
0.248248248248248 3146836.78197861
0.249249249249249 3149374.8755455
0.25025025025025 3151938.42749023
0.251251251251251 3154476.67440796
0.252252252252252 3157014.99761963
0.253253253253253 3159553.39712524
0.254254254254254 3162091.8729248
0.255255255255255 3164630.42501831
0.256256256256256 3167169.05340576
0.257257257257257 3169707.75808716
0.258258258258258 3172246.5390625
0.259259259259259 3174785.39633179
0.26026026026026 3177349.71961594
0.261261261261261 3179888.73023605
0.262262262262262 3182427.81715012
0.263263263263263 3184966.98035812
0.264264264264264 3187506.21986008
0.265265265265265 3190045.53565598
0.266266266266266 3192584.92774582
0.267267267267267 3195124.39612961
0.268268268268268 3197663.94080734
0.269269269269269 3200203.56177902
0.27027027027027 3202768.65640259
0.271271271271271 3205308.4307251
0.272272272272272 3207848.28134155
0.273273273273273 3210388.20825195
0.274274274274274 3212928.2114563
0.275275275275275 3215468.29095459
0.276276276276276 3218008.44674683
0.277277277277277 3220548.67883301
0.278278278278278 3223088.98721313
0.279279279279279 3225629.37188721
0.28028028028028 3228195.23785019
0.281281281281281 3230735.77587509
0.282282282282282 3233276.39019394
0.283283283283283 3235817.08080673
0.284284284284284 3238357.84771347
0.285285285285285 3240898.69091415
0.286286286286286 3243439.61040878
0.287287287287287 3245980.60619736
0.288288288288288 3248521.67827988
0.289289289289289 3251062.82665634
0.29029029029029 3253629.46395874
0.291291291291291 3256170.76568604
0.292292292292292 3258712.14370728
0.293293293293293 3261253.59802246
0.294294294294294 3263795.12863159
0.295295295295295 3266336.73553467
0.296296296296296 3268878.41873169
0.297297297297297 3271420.17822266
0.298298298298298 3273962.01400757
0.299299299299299 3276503.92608643
0.3003003003003 3279071.33472824
0.301301301301301 3281613.40015793
0.302302302302302 3284155.54188156
0.303303303303303 3286697.75989914
0.304304304304304 3289240.05421066
0.305305305305305 3291782.42481613
0.306306306306306 3294324.87171555
0.307307307307307 3296867.39490891
0.308308308308308 3299409.99439621
0.309309309309309 3301952.67017746
0.31031031031031 3304520.85015869
0.311311311311311 3307063.67929077
0.312312312312312 3309606.5847168
0.313313313313313 3312149.56643677
0.314314314314314 3314692.62445068
0.315315315315315 3317235.75875854
0.316316316316316 3319778.96936035
0.317317317317317 3322322.2562561
0.318318318318318 3324865.6194458
0.319319319319319 3327409.05892944
0.32032032032032 3329978.01025009
0.321321321321321 3332521.60308456
0.322322322322322 3335065.27221298
0.323323323323323 3337609.01763535
0.324324324324324 3340152.83935165
0.325325325325325 3342696.73736191
0.326326326326326 3345240.71166611
0.327327327327327 3347784.76226425
0.328328328328328 3350328.88915634
0.329329329329329 3352873.09234238
0.33033033033033 3355442.81500244
0.331331331331331 3357987.17153931
0.332332332332332 3360531.60437012
0.333333333333333 3363076.11349487
0.334334334334334 3365620.69891357
0.335335335335335 3368165.36062622
0.336336336336336 3370710.09863281
0.337337337337337 3373254.91293335
0.338338338338338 3375799.80352783
0.339339339339339 3378344.77041626
0.34034034034034 3380915.26441574
0.341341341341341 3383460.384655
0.342342342342342 3386005.5811882
0.343343343343343 3388550.85401535
0.344344344344344 3391096.20313644
0.345345345345345 3393641.62855148
0.346346346346346 3396187.13026047
0.347347347347347 3398732.7082634
0.348348348348348 3401278.36256027
0.349349349349349 3403824.09315109
0.35035035035035 3406395.35848999
0.351351351351351 3408941.24243164
0.352352352352352 3411487.20266724
0.353353353353353 3414033.23919678
0.354354354354354 3416579.35202026
0.355355355355355 3419125.5411377
0.356356356356356 3421671.80654907
0.357357357357357 3424218.14825439
0.358358358358358 3426764.56625366
0.359359359359359 3429311.06054688
0.36036036036036 3431883.09722519
0.361361361361361 3434429.74486923
0.362362362362362 3436976.46880722
0.363363363363363 3439523.26903915
0.364364364364364 3442070.14556503
0.365365365365365 3444617.09838486
0.366366366366366 3447164.12749863
0.367367367367367 3449711.23290634
0.368368368368368 3452258.414608
0.369369369369369 3454805.67260361
0.37037037037037 3457378.48062134
0.371371371371371 3459925.89196777
0.372372372372372 3462473.37960815
0.373373373373373 3465020.94354248
0.374374374374374 3467568.58377075
0.375375375375375 3470116.30029297
0.376376376376376 3472664.09310913
0.377377377377377 3475211.96221924
0.378378378378378 3477759.90762329
0.379379379379379 3480307.92932129
0.38038038038038 3482881.50867844
0.381381381381381 3485429.68372726
0.382382382382382 3487977.93507004
0.383383383383383 3490526.26270676
0.384384384384384 3493074.66663742
0.385385385385385 3495623.14686203
0.386386386386386 3498171.70338058
0.387387387387387 3500720.33619308
0.388388388388388 3503269.04529953
0.389389389389389 3505817.83069992
0.39039039039039 3508392.18139648
0.391391391391391 3510941.12014771
0.392392392392392 3513490.13519287
0.393393393393393 3516039.22653198
0.394394394394394 3518588.39416504
0.395395395395395 3521137.63809204
0.396396396396396 3523686.95831299
0.397397397397397 3526236.35482788
0.398398398398398 3528785.82763672
0.399399399399399 3531335.3767395
0.4004004004004 3533910.49877548
0.401401401401401 3536460.2012291
0.402402402402402 3539009.97997665
0.403403403403403 3541559.83501816
0.404404404404404 3544109.76635361
0.405405405405405 3546659.773983
0.406406406406406 3549209.85790634
0.407407407407407 3551760.01812363
0.408408408408408 3554310.25463486
0.409409409409409 3556860.56744003
0.41041041041041 3559436.46081543
0.411411411411411 3561986.92697144
0.412412412412412 3564537.46942139
0.413413413413413 3567088.08816528
0.414414414414414 3569638.78320312
0.415415415415415 3572189.55453491
0.416416416416416 3574740.40216064
0.417417417417417 3577291.32608032
0.418418418418418 3579842.32629395
0.419419419419419 3582393.40280151
0.42042042042042 3584970.06751633
0.421421421421421 3587521.29737473
0.422422422422422 3590072.60352707
0.423423423423423 3592623.98597336
0.424424424424424 3595175.44471359
0.425425425425425 3597726.97974777
0.426426426426426 3600278.5910759
0.427427427427427 3602830.27869797
0.428428428428428 3605382.04261398
0.429429429429429 3607933.88282394
0.43043043043043 3610511.31887817
0.431431431431431 3613063.31243896
0.432432432432432 3615615.3822937
0.433433433433433 3618167.52844238
0.434434434434434 3620719.75088501
0.435435435435435 3623272.04962158
0.436436436436436 3625824.4246521
0.437437437437437 3628376.87597656
0.438438438438438 3630929.40359497
0.439439439439439 3633482.00750732
0.44044044044044 3636060.21490097
0.441441441441441 3638612.97216415
0.442442442442442 3641165.80572128
0.443443443443443 3643718.71557236
0.444444444444444 3646271.70171738
0.445445445445445 3648824.76415634
0.446446446446446 3651377.90288925
0.447447447447447 3653931.11791611
0.448448448448448 3656484.40923691
0.449449449449449 3659037.77685165
0.45045045045045 3661616.75558472
0.451451451451451 3664170.27655029
0.452452452452452 3666723.87380981
0.453453453453453 3669277.54736328
0.454454454454454 3671831.29721069
0.455455455455455 3674385.12335205
0.456456456456456 3676939.02578735
0.457457457457457 3679493.0045166
0.458458458458458 3682047.05953979
0.459459459459459 3684601.19085693
0.46046046046046 3687180.94092941
0.461461461461461 3689735.22559738
0.462462462462462 3692289.5865593
0.463463463463463 3694844.02381516
0.464464464464464 3697398.53736496
0.465465465465465 3699953.12720871
0.466466466466466 3702507.79334641
0.467467467467467 3705062.53577805
0.468468468468468 3707617.35450363
0.469469469469469 3710172.24952316
0.47047047047047 3712752.77093506
0.471471471471471 3715307.81930542
0.472472472472472 3717862.94396973
0.473473473473473 3720418.14492798
0.474474474474474 3722973.42218018
0.475475475475475 3725528.77572632
0.476476476476476 3728084.20556641
0.477477477477477 3730639.71170044
0.478478478478478 3733195.29412842
0.479479479479479 3735750.95285034
0.48048048048048 3738332.24560165
0.481481481481481 3740888.05767441
0.482482482482482 3743443.94604111
0.483483483483483 3745999.91070175
0.484484484484485 3748555.95165634
0.485485485485485 3751112.06890488
0.486486486486486 3753668.26244736
0.487487487487487 3756224.53228378
0.488488488488488 3758780.87841415
0.48948948948949 3761337.30083847
0.49049049049049 3763919.3649292
0.491491491491491 3766475.94070435
0.492492492492492 3769032.59277344
0.493493493493493 3771589.32113647
0.494494494494495 3774146.12579346
0.495495495495495 3776703.00674438
0.496496496496497 3779259.96398926
0.497497497497497 3781816.99752808
0.498498498498498 3784374.10736084
0.4994994994995 3786931.29348755
0.500500500500501 3789514.12891769
0.501501501501502 3792071.46839523
0.502502502502503 3794628.88416672
0.503503503503503 3797186.37623215
0.504504504504504 3799743.94459152
0.505505505505506 3802301.58924484
0.506506506506507 3804859.31019211
0.507507507507508 3807417.10743332
0.508508508508508 3809974.98096848
0.509509509509509 3812532.93079758
0.510510510510511 3815116.53756714
0.511511511511512 3817674.64074707
0.512512512512513 3820232.82022095
0.513513513513513 3822791.07598877
0.514514514514514 3825349.40805054
0.515515515515516 3827907.81640625
0.516516516516517 3830466.30105591
0.517517517517518 3833024.86199951
0.518518518518518 3835583.49923706
0.519519519519519 3838142.21276855
0.520520520520521 3840726.59087753
0.521521521521522 3843285.45775986
0.522522522522523 3845844.40093613
0.523523523523523 3848403.42040634
0.524524524524524 3850962.5161705
0.525525525525526 3853521.68822861
0.526526526526527 3856080.93658066
0.527527527527528 3858640.26122665
0.528528528528528 3861199.6621666
0.529529529529529 3863759.13940048
0.530530530530531 3866344.28884888
0.531531531531532 3868903.91943359
0.532532532532533 3871463.62631226
0.533533533533533 3874023.40948486
0.534534534534534 3876583.26895142
0.535535535535536 3879143.20471191
0.536536536536537 3881703.21676636
0.537537537537538 3884263.30511475
0.538538538538539 3886823.46975708
0.539539539539539 3889383.71069336
0.540540540540541 3891969.63148117
0.541541541541542 3894530.02576828
0.542542542542543 3897090.49634933
0.543543543543544 3899651.04322433
0.544544544544544 3902211.66639328
0.545545545545546 3904772.36585617
0.546546546546547 3907333.14161301
0.547547547547548 3909893.99366379
0.548548548548549 3912454.92200851
0.54954954954955 3915015.92664719
0.550550550550551 3917602.61877441
0.551551551551552 3920163.77676392
0.552552552552553 3922725.01104736
0.553553553553554 3925286.32162476
0.554554554554555 3927847.70849609
0.555555555555556 3930409.17166138
0.556556556556557 3932970.71112061
0.557557557557558 3935532.32687378
0.558558558558559 3938094.0189209
0.55955955955956 3940655.78726196
0.560560560560561 3943243.25072861
0.561561561561562 3945805.1724205
0.562562562562563 3948367.17040634
0.563563563563564 3950929.24468613
0.564564564564565 3953491.39525986
0.565565565565566 3956053.62212753
0.566566566566567 3958615.92528915
0.567567567567568 3961178.30474472
0.568568568568569 3963740.76049423
0.56956956956957 3966303.29253769
0.570570570570571 3968891.52734375
0.571571571571572 3971454.21273804
0.572572572572573 3974016.97442627
0.573573573573574 3976579.81240845
0.574574574574575 3979142.72668457
0.575575575575576 3981705.71725464
0.576576576576577 3984268.78411865
0.577577577577578 3986831.92727661
0.578578578578579 3989395.14672852
0.57957957957958 3991958.44247437
0.580580580580581 3994547.44861984
0.581581581581582 3997110.89771652
0.582582582582583 3999674.42310715
0.583583583583584 4002238.02479172
0.584584584584585 4004801.70277023
0.585585585585586 4007365.45704269
0.586586586586587 4009929.2876091
0.587587587587588 4012493.19446945
0.588588588588589 4015057.17762375
0.58958958958959 4017621.23707199
0.590590590590591 4020211.01455688
0.591591591591592 4022775.22735596
0.592592592592593 4025339.51644897
0.593593593593594 4027903.88183594
0.594594594594595 4030468.32351685
0.595595595595596 4033032.8414917
0.596596596596597 4035597.4357605
0.597597597597598 4038162.10632324
0.598598598598599 4040726.85317993
0.5995995995996 4043291.67633057
0.600600600600601 4045882.22515488
0.601601601601602 4048447.20165634
0.602602602602603 4051012.25445175
0.603603603603604 4053577.38354111
0.604604604604605 4056142.58892441
0.605605605605606 4058707.87060165
0.606606606606607 4061273.22857285
0.607607607607608 4063838.66283798
0.608608608608609 4066404.17339706
0.60960960960961 4068969.76025009
0.610610610610611 4071561.08041382
0.611611611611612 4074126.82061768
0.612612612612613 4076692.63711548
0.613613613613614 4079258.52990723
0.614614614614615 4081824.49899292
0.615615615615616 4084390.54437256
0.616616616616617 4086956.66604614
0.617617617617618 4089522.86401367
0.618618618618619 4092089.13827515
0.61961961961962 4094655.48883057
0.620620620620621 4097247.58033371
0.621621621621622 4099814.08423996
0.622622622622623 4102380.66444016
0.623623623623624 4104947.3209343
0.624624624624625 4107514.05372238
0.625625625625626 4110080.86280441
0.626626626626627 4112647.74818039
0.627627627627628 4115214.70985031
0.628628628628629 4117781.74781418
0.62962962962963 4120348.86207199
0.630630630630631 4122941.72491455
0.631631631631632 4125508.99252319
0.632632632632633 4128076.33642578
0.633633633633634 4130643.75662231
0.634634634634635 4133211.25311279
0.635635635635636 4135778.82589722
0.636636636636637 4138346.47497559
0.637637637637638 4140914.2003479
0.638638638638639 4143482.00201416
0.63963963963964 4146049.87997437
0.640640640640641 4148643.51415634
0.641641641641642 4151211.54546738
0.642642642642643 4153779.65307236
0.643643643643644 4156347.83697128
0.644644644644645 4158916.09716415
0.645645645645646 4161484.43365097
0.646646646646647 4164052.84643173
0.647647647647648 4166621.33550644
0.648648648648649 4169189.90087509
0.64964964964965 4171758.54253769
0.650650650650651 4174352.94805908
0.651651651651652 4176921.74307251
0.652652652652653 4179490.61437988
0.653653653653654 4182059.5619812
0.654654654654655 4184628.58587646
0.655655655655656 4187197.68606567
0.656656656656657 4189766.86254883
0.657657657657658 4192336.11532593
0.658658658658659 4194905.44439697
0.65965965965966 4197474.84976196
0.660660660660661 4200070.02662277
0.661661661661662 4202639.58533859
0.662662662662663 4205209.22034836
0.663663663663664 4207778.93165207
0.664664664664665 4210348.71924973
0.665665665665666 4212918.58314133
0.666666666666667 4215488.52332687
0.667667667667668 4218058.53980637
0.668668668668669 4220628.6325798
0.66966966966967 4223198.80164719
0.670670670670671 4225794.74984741
0.671671671671672 4228365.07226562
0.672672672672673 4230935.47097778
0.673673673673674 4233505.94598389
0.674674674674675 4236076.49728394
0.675675675675676 4238647.12487793
0.676676676676677 4241217.82876587
0.677677677677678 4243788.60894775
0.678678678678679 4246359.46542358
0.67967967967968 4248930.39819336
0.680680680680681 4251527.117733
0.681681681681682 4254098.20385361
0.682682682682683 4256669.36626816
0.683683683683684 4259240.60497665
0.684684684684685 4261811.9199791
0.685685685685686 4264383.31127548
0.686686686686687 4266954.77886581
0.687687687687688 4269526.32275009
0.688688688688689 4272097.94292831
0.68968968968969 4274669.63940048
0.690690690690691 4277267.13027954
0.691691691691692 4279838.98010254
0.692692692692693 4282410.90621948
0.693693693693694 4284982.90863037
0.694694694694695 4287554.98733521
0.695695695695696 4290127.14233398
0.696696696696697 4292699.37362671
0.697697697697698 4295271.68121338
0.698698698698699 4297844.06509399
0.6996996996997 4300416.52526855
0.700700700700701 4303014.78748703
0.701701701701702 4305587.40101242
0.702702702702703 4308160.09083176
0.703703703703704 4310732.85694504
0.704704704704705 4313305.69935226
0.705705705705706 4315878.61805344
0.706706706706707 4318451.61304855
0.707707707707708 4321024.68433762
0.708708708708709 4323597.83192062
0.70970970970971 4326171.05579758
0.710710710710711 4328770.08935547
0.711711711711712 4331343.46658325
0.712712712712713 4333916.92010498
0.713713713713714 4336490.44992065
0.714714714714715 4339064.05603027
0.715715715715716 4341637.73843384
0.716716716716717 4344211.49713135
0.717717717717718 4346785.3321228
0.718718718718719 4349359.2434082
0.71971971971972 4351933.23098755
0.720720720720721 4354533.03588486
0.721721721721722 4357107.17681503
0.722722722722723 4359681.39403915
0.723723723723724 4362255.68755722
0.724724724724725 4364830.05736923
0.725725725725726 4367404.50347519
0.726726726726727 4369979.02587509
0.727727727727728 4372553.62456894
0.728728728728729 4375128.29955673
0.72972972972973 4377703.05083847
0.730730730730731 4380303.6270752
0.731731731731732 4382878.53170776
0.732732732732733 4385453.51263428
0.733733733733734 4388028.56985474
0.734734734734735 4390603.70336914
0.735735735735736 4393178.91317749
0.736736736736737 4395754.19927979
0.737737737737738 4398329.56167603
0.738738738738739 4400905.00036621
0.73973973973974 4403480.51535034
0.740740740740741 4406081.86292648
0.741741741741742 4408657.53126144
0.742742742742743 4411233.27589035
0.743743743743744 4413809.0968132
0.744744744744745 4416384.99403
0.745745745745746 4418960.96754074
0.746746746746747 4421537.01734543
0.747747747747748 4424113.14344406
0.748748748748749 4426689.34583664
0.74974974974975 4429265.62452316
0.750750750750751 4431867.74343872
0.751751751751752 4434444.17547607
0.752752752752753 4437020.68380737
0.753753753753754 4439597.26843262
0.754754754754755 4442173.92935181
0.755755755755756 4444750.66656494
0.756756756756757 4447327.48007202
0.757757757757758 4449904.36987305
0.758758758758759 4452481.33596802
0.75975975975976 4455058.37835693
0.760760760760761 4457661.26861191
0.761761761761762 4460238.46435165
0.762762762762763 4462815.73638535
0.763763763763764 4465393.08471298
0.764764764764765 4467970.50933456
0.765765765765766 4470548.01025009
0.766766766766767 4473125.58745956
0.767767767767768 4475703.24096298
0.768768768768769 4478280.97076035
0.76976976976977 4480858.77685165
0.770770770770771 4483462.43844604
0.771771771771772 4486040.39788818
0.772772772772773 4488618.43362427
0.773773773773774 4491196.5456543
0.774774774774775 4493774.73397827
0.775775775775776 4496352.99859619
0.776776776776777 4498931.33950806
0.777777777777778 4501509.75671387
0.778778778778779 4504088.25021362
0.77977977977978 4506666.82000732
0.780780780780781 4509271.25294113
0.781781781781782 4511849.97608566
0.782782782782783 4514428.77552414
0.783783783783784 4517007.65125656
0.784784784784785 4519586.60328293
0.785785785785786 4522165.63160324
0.786786786786787 4524744.7362175
0.787787787787788 4527323.9171257
0.788788788788789 4529903.17432785
0.78978978978979 4532482.50782394
0.790790790790791 4535087.71209717
0.791791791791792 4537667.19894409
0.792792792792793 4540246.76208496
0.793793793793794 4542826.40151978
0.794794794794795 4545406.11724854
0.795795795795796 4547985.90927124
0.796796796796797 4550565.77758789
0.797797797797798 4553145.72219849
0.798798798798799 4555725.74310303
0.7997997997998 4558305.84030151
0.800800800800801 4560911.81591415
0.801801801801802 4563492.06646347
0.802802802802803 4566072.39330673
0.803803803803804 4568652.79644394
0.804804804804805 4571233.27587509
0.805805805805806 4573813.83160019
0.806806806806807 4576394.46361923
0.807807807807808 4578975.17193222
0.808808808808809 4581555.95653915
0.80980980980981 4584136.81744003
0.810810810810811 4586743.56439209
0.811811811811812 4589324.5786438
0.812812812812813 4591905.66918945
0.813813813813814 4594486.83602905
0.814814814814815 4597068.0791626
0.815815815815816 4599649.39859009
0.816816816816817 4602230.79431152
0.817817817817818 4604812.2663269
0.818818818818819 4607393.81463623
0.81981981981982 4609975.4392395
0.820820820820821 4612582.95753098
0.821821821821822 4615164.73548508
0.822822822822823 4617746.58973312
0.823823823823824 4620328.52027512
0.824824824824825 4622910.52711105
0.825825825825826 4625492.61024094
0.826826826826827 4628074.76966476
0.827827827827828 4630657.00538254
0.828828828828829 4633239.31739426
0.82982982982983 4635821.70569992
0.830830830830831 4638429.99533081
0.831831831831832 4641012.5369873
0.832832832832833 4643595.15493774
0.833833833833834 4646177.84918213
0.834834834834835 4648760.61972046
0.835835835835836 4651343.46655273
0.836836836836837 4653926.38967896
0.837837837837838 4656509.38909912
0.838838838838839 4659092.46481323
0.83983983983984 4661675.61682129
0.840840840840841 4664284.6777916
0.841841841841842 4666867.98315048
0.842842842842843 4669451.36480331
0.843843843843844 4672034.82275009
0.844844844844845 4674618.35699081
0.845845845845846 4677201.96752548
0.846846846846847 4679785.6543541
0.847847847847848 4682369.41747665
0.848848848848849 4684953.25689316
0.84984984984985 4687537.17260361
0.850850850850851 4690147.00491333
0.851851851851852 4692731.07397461
0.852852852852853 4695315.21932983
0.853853853853854 4697899.440979
0.854854854854855 4700483.73892212
0.855855855855856 4703068.11315918
0.856856856856857 4705652.56369019
0.857857857857858 4708237.09051514
0.858858858858859 4710821.69363403
0.85985985985986 4713406.37304688
0.860860860860861 4716016.97669601
0.861861861861862 4718601.80945969
0.862862862862863 4721186.7185173
0.863863863863864 4723771.70386887
0.864864864864865 4726356.76551437
0.865865865865866 4728941.90345383
0.866866866866867 4731527.11768723
0.867867867867868 4734112.40821457
0.868868868868869 4736697.77503586
0.86986986986987 4739283.21815109
0.870870870870871 4741894.59313965
0.871871871871872 4744480.18960571
0.872872872872873 4747065.86236572
0.873873873873874 4749651.61141968
0.874874874874875 4752237.43676758
0.875875875875876 4754823.33840942
0.876876876876877 4757409.31634521
0.877877877877878 4759995.37057495
0.878878878878879 4762581.50109863
0.87987987987988 4765167.70791626
0.880880880880881 4767779.85424423
0.881881881881882 4770366.21441269
0.882882882882883 4772952.65087509
0.883883883883884 4775539.16363144
0.884884884884885 4778125.75268173
0.885885885885886 4780712.41802597
0.886886886886887 4783299.15966415
0.887887887887888 4785885.97759628
0.888888888888889 4788472.87182236
0.88988988988989 4791059.84234238
0.890890890890891 4793672.76000977
0.891891891891892 4796259.88388062
0.892892892892893 4798847.08404541
0.893893893893894 4801434.36050415
0.894894894894895 4804021.71325684
0.895895895895896 4806609.14230347
0.896896896896897 4809196.64764404
0.897897897897898 4811784.22927856
0.898898898898899 4814371.88720703
0.8998998998999 4816959.62142944
0.900900900900901 4819573.31043625
0.901901901901902 4822161.19800949
0.902902902902903 4824749.16187668
0.903903903903904 4827337.20203781
0.904904904904905 4829925.31849289
0.905905905905906 4832513.51124191
0.906906906906907 4835101.78028488
0.907907907907908 4837690.1256218
0.908908908908909 4840278.54725266
0.90990990990991 4842867.04517746
0.910910910910911 4845481.50552368
0.911911911911912 4848070.15679932
0.912912912912913 4850658.8843689
0.913913913913914 4853247.68823242
0.914914914914915 4855836.56838989
0.915915915915916 4858425.52484131
0.916916916916917 4861014.55758667
0.917917917917918 4863603.66662598
0.918918918918919 4866192.85195923
0.91991991991992 4868782.11358643
0.920920920920921 4871397.34527206
0.921921921921922 4873986.76025009
0.922922922922923 4876576.25152206
0.923923923923924 4879165.81908798
0.924924924924925 4881755.46294785
0.925925925925926 4884345.18310165
0.926926926926927 4886934.97954941
0.927927927927928 4889524.85229111
0.928928928928929 4892114.80132675
0.92992992992993 4894704.82665634
0.930930930930931 4897320.8296814
0.931931931931932 4899911.00836182
0.932932932932933 4902501.26333618
0.933933933933934 4905091.59460449
0.934934934934935 4907682.00216675
0.935935935935936 4910272.48602295
0.936936936936937 4912863.0461731
0.937937937937938 4915453.68261719
0.938938938938939 4918044.39535522
0.93993993993994 4920635.18438721
0.940940940940941 4923251.95875168
0.941941941941942 4925842.90113449
0.942942942942943 4928433.91981125
0.943943943943944 4931025.01478195
0.944944944944945 4933616.1860466
0.945945945945946 4936207.43360519
0.946946946946947 4938798.75745773
0.947947947947948 4941390.15760422
0.948948948948949 4943981.63404465
0.94994994994995 4946573.18677902
0.950950950950951 4949190.73248291
0.951951951951952 4951782.43856812
0.952952952952953 4954374.22094727
0.953953953953954 4956966.07962036
0.954954954954955 4959558.0145874
0.955955955955956 4962150.02584839
0.956956956956957 4964742.11340332
0.957957957957958 4967334.2772522
0.958958958958959 4969926.51739502
0.95995995995996 4972518.83383179
0.960960960960961 4975137.15087509
0.961961961961962 4977729.62066269
0.962962962962963 4980322.16674423
0.963963963963964 4982914.78911972
0.964964964964965 4985507.48778915
0.965965965965966 4988100.26275253
0.966966966966967 4990693.11400986
0.967967967967968 4993286.04156113
0.968968968968969 4995879.04540634
0.96996996996997 4998472.1255455
0.970970970970971 5001091.21392822
0.971971971971972 5003684.44741821
0.972972972972973 5006277.75720215
0.973973973973974 5008871.14328003
0.974974974974975 5011464.60565186
0.975975975975976 5014058.14431763
0.976976976976977 5016651.75927734
0.977977977977978 5019245.45053101
0.978978978978979 5021839.21807861
0.97997997997998 5024433.06192017
0.980980980980981 5027052.9216423
0.981981981981982 5029646.91883469
0.982982982982983 5032240.99232101
0.983983983983984 5034835.14210129
0.984984984984985 5037429.36817551
0.985985985985986 5040023.67054367
0.986986986986987 5042618.04920578
0.987987987987988 5045212.50416183
0.988988988988989 5047807.03541183
0.98998998998999 5050401.64295578
0.990990990990991 5053022.27401733
0.991991991991992 5055617.03491211
0.992992992992993 5058211.87210083
0.993993993993994 5060806.7855835
0.994994994994995 5063401.77536011
0.995995995995996 5065996.84143066
0.996996996996997 5068591.98379517
0.997997997997998 5071187.20245361
0.998998998998999 5073782.49740601
1 5076377.86865234
};
\addlegendentry{Aggregation phase}
\addplot [semithick, color1]
table {%
0 0
0.001001001001001 16.863995552063
0.002002002002002 67.0681772232056
0.003003003003003 150.612812995911
0.004004004004004 267.497902870178
0.005005005005005 417.723446846008
0.00600600600600601 601.289444923401
0.00700700700700701 818.195897102356
0.00800800800800801 1068.44280338287
0.00900900900900901 1352.03016376495
0.01001001001001 1672.29562568665
0.011011011011011 2022.89729881287
0.012012012012012 2406.83942604065
0.013013013013013 2824.12200737
0.014014014014014 3274.7450428009
0.015015015015015 3758.70853233337
0.016016016016016 4276.01247596741
0.017017017017017 4826.656873703
0.018018018018018 5410.64172554016
0.019019019019019 6027.96703147888
0.02002002002002 6685.30781841278
0.021021021021021 7369.64743709564
0.022022022022022 8087.32750988007
0.023023023023023 8838.34803676605
0.024024024024024 9622.7090177536
0.025025025025025 10440.4104528427
0.026026026026026 11291.4523420334
0.027027027027027 12175.8346853256
0.028028028028028 13093.5574827194
0.029029029029029 14044.6207342148
0.03003003003003 15039.0368461609
0.031031031031031 16057.1144104004
0.032032032032032 17108.5324287415
0.033033033033033 18193.2909011841
0.034034034034034 19311.3898277283
0.035035035035035 20462.829208374
0.036036036036036 21647.6090431213
0.037037037037037 22865.7293319702
0.038038038038038 24117.1900749207
0.039039039039039 25401.9912719727
0.04004004004004 26733.482708931
0.041041041041041 28085.2982187271
0.042042042042042 29470.4541826248
0.043043043043043 30888.9506006241
0.044044044044044 32340.7874727249
0.045045045045045 33825.9647989273
0.046046046046046 35344.4825792313
0.047047047047047 36896.3408136368
0.048048048048048 38481.5395021439
0.049049049049049 40100.0786447525
0.05005005005005 41768.645406723
0.0510510510510511 43454.1988620758
0.0520520520520521 45173.0927715302
0.0530530530530531 46925.3271350861
0.0540540540540541 48710.9019527435
0.0550550550550551 50529.8172245026
0.0560560560560561 52382.0729503632
0.0570570570570571 54267.6691303253
0.0580580580580581 56186.605764389
0.0590590590590591 58138.8828525543
0.0600600600600601 60144.524939537
0.0610610610610611 62163.8163404465
0.0620620620620621 64216.4481954575
0.0630630630630631 66302.42050457
0.0640640640640641 68421.7332677841
0.0650650650650651 70574.3864850998
0.0660660660660661 72760.380156517
0.0670670670670671 74979.7142820358
0.0680680680680681 77232.3888616562
0.0690690690690691 79518.4038953781
0.0700700700700701 81861.121307373
0.0710710710710711 84214.1506538391
0.0720720720720721 86600.5204544067
0.0730730730730731 89020.2307090759
0.0740740740740741 91473.2814178467
0.0750750750750751 93959.672580719
0.0760760760760761 96479.4041976929
0.0770770770770771 99032.4762687683
0.0780780780780781 101618.888793945
0.0790790790790791 104238.641773224
0.0800800800800801 106918.434510231
0.0810810810810811 109605.201802254
0.0820820820820821 112325.309548378
0.0830830830830831 115078.757748604
0.0840840840840841 117865.546402931
0.0850850850850851 120685.67551136
0.0860860860860861 123539.145073891
0.0870870870870871 126425.955090523
0.0880880880880881 129346.105561256
0.0890890890890891 132299.596486092
0.0900900900900901 135316.464548111
0.0910910910910911 138336.96978569
0.0920920920920921 141390.815477371
0.0930930930930931 144478.001623154
0.0940940940940941 147598.528223038
0.0950950950950951 150752.395277023
0.0960960960960961 153939.60278511
0.0970970970970971 157160.150747299
0.0980980980980981 160414.039163589
0.0990990990990991 163701.268033981
0.1001001001001 167055.211421013
0.101101101101101 170409.454604149
0.102102102102102 173797.038241386
0.103103103103103 177217.962332726
0.104104104104104 180672.226878166
0.105105105105105 184159.831877708
0.106106106106106 187680.777331352
0.107107107107107 191235.063239098
0.108108108108108 194822.689600945
0.109109109109109 198443.656416893
0.11011011011011 202134.675128937
0.111111111111111 205822.656257629
0.112112112112112 209543.977840424
0.113113113113113 213298.639877319
0.114114114114114 217086.642368317
0.115115115115115 220907.985313416
0.116116116116116 224762.668712616
0.117117117117117 228650.692565918
0.118118118118118 232572.056873322
0.119119119119119 236526.761634827
0.12012012012012 240554.855671883
0.121121121121121 244576.574746132
0.122122122122122 248631.634274483
0.123123123123123 252720.034256935
0.124124124124124 256841.774693489
0.125125125125125 260996.855584145
0.126126126126126 265185.276928902
0.127127127127127 269407.03872776
0.128128128128128 273662.140980721
0.129129129129129 277950.583687782
0.13013013013013 282315.75304985
0.131131131131131 286671.210069656
0.132132132132132 291060.007543564
0.133133133133133 295482.145471573
0.134134134134134 299937.623853683
0.135135135135135 304426.442689896
0.136136136136136 308948.601980209
0.137137137137137 313504.101724625
0.138138138138138 318092.941923141
0.139139139139139 322715.12257576
0.14014014014014 327417.36726284
0.141141141141141 332106.562228203
0.142142142142142 336829.097647667
0.143143143143143 341584.973521233
0.144144144144144 346374.1898489
0.145145145145145 351196.746630669
0.146146146146146 356052.643866539
0.147147147147147 360941.881556511
0.148148148148148 365864.459700584
0.149149149149149 370820.378298759
0.15015015015015 375859.698310852
0.151151151151151 380882.631221771
0.152152152152152 385938.904586792
0.153153153153153 391028.518405914
0.154154154154154 396151.472679138
0.155155155155155 401307.767406464
0.156156156156156 406497.402587891
0.157157157157157 411720.378223419
0.158158158158158 416976.694313049
0.159159159159159 422266.350856781
0.16016016016016 427642.746193886
0.161161161161161 432999.417050362
0.162162162162162 438389.428360939
0.163163163163163 443812.780125618
0.164164164164164 449269.472344398
0.165165165165165 454759.505017281
0.166166166166166 460282.878144264
0.167167167167167 465839.591725349
0.168168168168168 471429.645760536
0.169169169169169 477053.040249825
0.17017017017017 482766.510911942
0.171171171171171 488456.919713974
0.172172172172172 494180.668970108
0.173173173173173 499937.758680344
0.174174174174174 505728.188844681
0.175175175175175 511551.95946312
0.176176176176176 517409.07053566
0.177177177177177 523299.522062302
0.178178178178178 529223.314043045
0.179179179179179 535180.44647789
0.18018018018018 541230.992465019
0.181181181181181 547255.139212608
0.182182182182182 553312.626414299
0.183183183183183 559403.454070091
0.184184184184184 565527.622179985
0.185185185185185 571685.13074398
0.186186186186186 577875.979762077
0.187187187187187 584100.169234276
0.188188188188188 590357.699160576
0.189189189189189 596648.569540977
0.19019019019019 603036.190853119
0.191191191191191 609394.075546265
0.192192192192192 615785.300693512
0.193193193193193 622209.866294861
0.194194194194194 628667.772350311
0.195195195195195 635159.018859863
0.196196196196196 641683.605823517
0.197197197197197 648241.533241272
0.198198198198198 654832.801113129
0.199199199199199 661457.409439087
0.2002002002002 668182.106076241
0.201201201201201 674873.728714943
0.202202202202202 681598.691807747
0.203203203203203 688356.995354652
0.204204204204204 695148.639355659
0.205205205205205 701973.623810768
0.206206206206206 708831.948719978
0.207207207207207 715723.61408329
0.208208208208208 722648.619900703
0.209209209209209 729606.966172218
0.21021021021021 736668.738134384
0.211211211211211 743694.098718643
0.212212212212212 750752.799757004
0.213213213213213 757844.841249466
0.214214214214214 764970.22319603
0.215215215215215 772128.945596695
0.216216216216216 779321.008451462
0.217217217217217 786546.41176033
0.218218218218218 793805.1555233
0.219219219219219 801097.239740372
0.22022022022022 808496.08702755
0.221221221221221 815855.185557365
0.222222222222222 823247.624541283
0.223223223223223 830673.403979301
0.224224224224224 838132.523871422
0.225225225225225 845624.984217644
0.226226226226226 853150.785017967
0.227227227227227 860709.926272392
0.228228228228228 868302.407980919
0.229229229229229 875928.230143547
0.23023023023023 883664.152755737
0.231231231231231 891356.98923111
0.232232232232232 899083.166160583
0.233233233233233 906842.683544159
0.234234234234234 914635.541381836
0.235235235235235 922461.739673615
0.236236236236236 930321.278419495
0.237237237237237 938214.157619476
0.238238238238238 946140.37727356
0.239239239239239 954099.937381744
0.24024024024024 962172.935318947
0.241241241241241 970199.509739876
0.242242242242242 978259.424614906
0.243243243243243 986352.679944038
0.244244244244244 994479.275727272
0.245245245245245 1002639.21196461
0.246246246246246 1010832.48865604
0.247247247247247 1019059.10580158
0.248248248248248 1027319.06340122
0.249249249249249 1035612.36145496
0.25025025025025 1044022.43471718
0.251251251251251 1052382.74708366
0.252252252252252 1060776.39990425
0.253253253253253 1069203.39317894
0.254254254254254 1077663.72690773
0.255255255255255 1086157.40109062
0.256256256256256 1094684.41572762
0.257257257257257 1103244.77081871
0.258258258258258 1111838.46636391
0.259259259259259 1120465.5023632
0.26026026026026 1129212.65095043
0.261261261261261 1137906.70126247
0.262262262262262 1146634.09202862
0.263263263263263 1155394.82324886
0.264264264264264 1164188.89492321
0.265265265265265 1173016.30705166
0.266266266266266 1181877.05963421
0.267267267267267 1190771.15267086
0.268268268268268 1199698.58616161
0.269269269269269 1208659.36010647
0.27027027027027 1217743.58401871
0.271271271271271 1226771.37227631
0.272272272272272 1235832.50098801
0.273273273273273 1244926.97015381
0.274274274274274 1254054.77977371
0.275275275275275 1263215.92984772
0.276276276276276 1272410.42037582
0.277277277277277 1281638.25135803
0.278278278278278 1290899.42279434
0.279279279279279 1300193.93468475
0.28028028028028 1309615.233922
0.281281281281281 1318976.76012516
0.282282282282282 1328371.62678242
0.283283283283283 1337799.83389378
0.284284284284284 1347261.38145924
0.285285285285285 1356756.2694788
0.286286286286286 1366284.49795246
0.287287287287287 1375846.06688023
0.288288288288288 1385440.97626209
0.289289289289289 1395069.22609806
0.29029029029029 1404827.60066032
0.291291291291291 1414522.86480904
0.292292292292292 1424251.46941185
0.293293293293293 1434013.41446877
0.294294294294294 1443808.69997978
0.295295295295295 1453637.3259449
0.296296296296296 1463499.29236412
0.297297297297297 1473394.59923744
0.298298298298298 1483323.24656487
0.299299299299299 1493285.23434639
0.3003003003003 1503380.68423367
0.301301301301301 1513409.68632793
0.302302302302302 1523472.0288763
0.303303303303303 1533567.71187878
0.304304304304304 1543696.73533535
0.305305305305305 1553859.09924603
0.306306306306306 1564054.8036108
0.307307307307307 1574283.84842968
0.308308308308308 1584546.23370266
0.309309309309309 1594841.95942974
0.31031031031031 1605274.48464203
0.311311311311311 1615637.22468185
0.312312312312312 1626033.30517578
0.313313313313313 1636462.72612381
0.314314314314314 1646925.48752594
0.315315315315315 1657421.58938217
0.316316316316316 1667951.0316925
0.317317317317317 1678513.81445694
0.318318318318318 1689109.93767548
0.319319319319319 1699739.40134811
0.32032032032032 1710509.00188541
0.321321321321321 1721205.4798708
0.322322322322322 1731935.29831028
0.323323323323323 1742698.45720387
0.324324324324324 1753494.95655155
0.325325325325325 1764324.79635334
0.326326326326326 1775187.97660923
0.327327327327327 1786084.49731922
0.328328328328328 1797014.35848331
0.329329329329329 1807977.56010151
0.33033033033033 1819084.23596382
0.331331331331331 1830114.45189476
0.332332332332332 1841178.0082798
0.333333333333333 1852274.90511894
0.334334334334334 1863405.14241219
0.335335335335335 1874568.72015953
0.336336336336336 1885765.63836098
0.337337337337337 1896995.89701653
0.338338338338338 1908259.49612617
0.339339339339339 1919556.43568993
0.34034034034034 1931000.18687725
0.341341341341341 1942364.14075375
0.342342342342342 1953761.43508434
0.343343343343343 1965192.06986904
0.344344344344344 1976656.04510784
0.345345345345345 1988153.36080074
0.346346346346346 1999684.01694775
0.347347347347347 2011248.01354885
0.348348348348348 2022845.35060406
0.349349349349349 2034476.02811337
0.35035035035035 2046256.8546257
0.351351351351351 2057954.54644775
0.352352352352352 2069685.57872391
0.353353353353353 2081449.95145416
0.354354354354354 2093247.66463852
0.355355355355355 2105078.71827698
0.356356356356356 2116943.11236954
0.357357357357357 2128840.8469162
0.358358358358358 2140771.92191696
0.359359359359359 2152736.33737183
0.36036036036036 2164854.23920918
0.361361361361361 2176885.66897678
0.362362362362362 2188950.43919849
0.363363363363363 2201048.54987431
0.364364364364364 2213180.00100422
0.365365365365365 2225344.79258823
0.366366366366366 2237542.92462635
0.367367367367367 2249774.39711857
0.368368368368368 2262039.21006489
0.369369369369369 2274337.36346531
0.37037037037037 2286792.34062767
0.371371371371371 2299157.50834084
0.372372372372372 2311556.0165081
0.373373373373373 2323987.86512947
0.374374374374374 2336453.05420494
0.375375375375375 2348951.58373451
0.376376376376376 2361483.45371819
0.377377377377377 2374048.66415596
0.378378378378378 2386647.21504784
0.379379379379379 2399279.10639381
0.38038038038038 2412071.15888119
0.381381381381381 2424770.06453991
0.382382382382382 2437502.31065273
0.383383383383383 2450267.89721966
0.384384384384384 2463066.82424068
0.385385385385385 2475899.09171581
0.386386386386386 2488764.69964504
0.387387387387387 2501663.64802837
0.388388388388388 2514595.93686581
0.389389389389389 2527561.56615734
0.39039039039039 2540690.69396973
0.391391391391391 2553723.33757401
0.392392392392392 2566789.32163239
0.393393393393393 2579888.64614487
0.394394394394394 2593021.31111145
0.395395395395395 2606187.31653214
0.396396396396396 2619386.66240692
0.397397397397397 2632619.34873581
0.398398398398398 2645885.3755188
0.399399399399399 2659184.74275589
0.4004004004004 2672650.94589329
0.401401401401401 2686017.32744312
0.402402402402402 2699417.04944706
0.403403403403403 2712850.1119051
0.404404404404404 2726316.51481724
0.405405405405405 2739816.25818348
0.406406406406406 2753349.34200382
0.407407407407407 2766915.76627827
0.408408408408408 2780515.53100681
0.409409409409409 2794148.63618946
0.41041041041041 2807951.91465187
0.411411411411411 2821652.03414726
0.412412412412412 2835385.49409676
0.413413413413413 2849152.29450035
0.414414414414414 2862952.43535805
0.415415415415415 2876785.91666985
0.416416416416416 2890652.73843575
0.417417417417417 2904552.90065575
0.418418418418418 2918486.40332985
0.419419419419419 2932453.24645805
0.42042042042042 2946593.60024548
0.421421421421421 2960627.45768642
0.422422422422422 2974694.65558147
0.423423423423423 2988795.19393063
0.424424424424424 3002929.07273388
0.425425425425425 3017096.29199123
0.426426426426426 3031296.85170269
0.427427427427427 3045530.75186825
0.428428428428428 3059797.99248791
0.429429429429429 3074098.57356167
0.43043043043043 3088576.0026741
0.431431431431431 3102943.59806061
0.432432432432432 3117344.53390121
0.433433433433433 3131778.81019592
0.434434434434434 3146246.42694473
0.435435435435435 3160747.38414764
0.436436436436436 3175281.68180466
0.437437437437437 3189849.31991577
0.438438438438438 3204450.29848099
0.439439439439439 3219084.61750031
0.44044044044044 3233899.12193775
0.441441441441441 3248600.45526981
0.442442442442442 3263335.12905598
0.443443443443443 3278103.14329624
0.444444444444444 3292904.49799061
0.445445445445445 3307739.19313908
0.446446446446446 3322607.22874165
0.447447447447447 3337508.60479832
0.448448448448448 3352443.32130909
0.449449449449449 3367411.37827396
0.45045045045045 3382562.95803642
0.451451451451451 3397598.02931404
0.452452452452452 3412666.44104576
0.453453453453453 3427768.19323158
0.454454454454454 3442903.28587151
0.455455455455455 3458071.71896553
0.456456456456456 3473273.49251366
0.457457457457457 3488508.60651588
0.458458458458458 3503777.06097221
0.459459459459459 3519078.85588264
0.46046046046046 3534567.51097012
0.461461461461461 3549936.32019329
0.462462462462462 3565338.46987057
0.463463463463463 3580773.96000195
0.464464464464464 3596242.79058743
0.465465465465465 3611744.96162701
0.466466466466466 3627280.47312069
0.467467467467467 3642849.32506847
0.468468468468468 3658451.51747036
0.469469469469469 3674087.05032635
0.47047047047047 3689912.78073883
0.471471471471471 3705615.32790756
0.472472472472472 3721351.2155304
0.473473473473473 3737120.44360733
0.474474474474474 3752923.01213837
0.475475475475475 3768758.9211235
0.476476476476476 3784628.17056274
0.477477477477477 3800530.76045609
0.478478478478478 3816466.69080353
0.479479479479479 3832435.96160507
0.48048048048048 3848598.76734257
0.481481481481481 3864635.05245686
0.482482482482482 3880704.67802525
0.483483483483483 3896807.64404774
0.484484484484485 3912943.95052433
0.485485485485485 3929113.59745502
0.486486486486486 3945316.58483982
0.487487487487487 3961552.91267872
0.488488488488488 3977822.58097172
0.48948948948949 3994125.58971882
0.49049049049049 4010625.47078133
0.491491491491491 4026995.49384117
0.492492492492492 4043398.85735512
0.493493493493493 4059835.56132317
0.494494494494495 4076305.60574532
0.495495495495495 4092808.99062157
0.496496496496497 4109345.71595192
0.497497497497497 4125915.78173637
0.498498498498498 4142519.18797493
0.4994994994995 4159155.93466759
0.500500500500501 4175992.89105511
0.501501501501502 4192696.65206051
0.502502502502503 4209433.75352001
0.503503503503503 4226204.19543362
0.504504504504504 4243007.97780132
0.505505505505506 4259845.10062313
0.506506506506507 4276715.56389904
0.507507507507508 4293619.36762905
0.508508508508508 4310556.51181316
0.509509509509509 4327526.99645138
0.510510510510511 4344701.02816391
0.511511511511512 4361738.52711487
0.512512512512513 4378809.36651993
0.513513513513513 4395913.54637909
0.514514514514514 4413051.06669235
0.515515515515516 4430221.92745972
0.516516516516517 4447426.12868118
0.517517517517518 4464663.67035675
0.518518518518518 4481934.55248642
0.519519519519519 4499238.77507019
0.520520520520521 4516749.88210773
0.521521521521522 4534121.11900425
0.522522522522523 4551525.69635487
0.523523523523523 4568963.61415958
0.524524524524524 4586434.8724184
0.525525525525526 4603939.47113132
0.526526526526527 4621477.41029835
0.527527527527528 4639048.68991947
0.528528528528528 4656653.3099947
0.529529529529529 4674291.27052402
0.530530530530531 4692139.45288658
0.531531531531532 4709844.42772865
0.532532532532533 4727582.74302483
0.533533533533533 4745354.3987751
0.534534534534534 4763159.39497948
0.535535535535536 4780997.73163795
0.536536536536537 4798869.40875053
0.537537537537538 4816774.42631721
0.538538538538539 4834712.784338
0.539539539539539 4852684.48281288
0.540540540540541 4870869.74050045
0.541541541541542 4888908.45328808
0.542542542542543 4906980.50652981
0.543543543543544 4925085.90022564
0.544544544544544 4943224.63437557
0.545545545545546 4961396.70897961
0.546546546546547 4979602.12403774
0.547547547547548 4997840.87954998
0.548548548548549 5016112.97551632
0.54954954954955 5034418.41193676
0.550550550550551 5052940.74494934
0.551551551551552 5071313.19568253
0.552552552552553 5089718.98686981
0.553553553553554 5108158.1185112
0.554554554554555 5126630.59060669
0.555555555555556 5145136.40315628
0.556556556556557 5163675.55615997
0.557557557557558 5182248.04961777
0.558558558558559 5200853.88352966
0.55955955955956 5219493.05789566
0.560560560560561 5238352.46623325
0.561561561561562 5257058.65491199
0.562562562562563 5275798.18404484
0.563563563563564 5294571.05363178
0.564564564564565 5313377.26367283
0.565565565565566 5332216.81416798
0.566566566566567 5351089.70511723
0.567567567567568 5369995.93652058
0.568568568568569 5388935.50837803
0.56956956956957 5407908.42068958
0.570570570570571 5427104.90435219
0.571571571571572 5446144.83097649
0.572572572572573 5465218.09805489
0.573573573573574 5484324.70558739
0.574574574574575 5503464.65357399
0.575575575575576 5522637.94201469
0.576576576576577 5541844.5709095
0.577577577577578 5561084.54025841
0.578578578578579 5580357.85006142
0.57957957957958 5599664.50031853
0.580580580580581 5619198.05930614
0.581581581581582 5638571.723876
0.582582582582583 5657978.72889996
0.583583583583584 5677419.07437801
0.584584584584585 5696892.76031017
0.585585585585586 5716399.78669643
0.586586586586587 5735940.1535368
0.587587587587588 5755513.86083126
0.588588588588589 5775120.90857983
0.58958958958959 5794761.29678249
0.590590590590591 5814631.93109512
0.591591591591592 5834339.33361053
0.592592592592593 5854080.07658005
0.593593593593594 5873854.16000366
0.594594594594595 5893661.58388138
0.595595595595596 5913502.3482132
0.596596596596597 5933376.45299911
0.597597597597598 5953283.89823914
0.598598598598599 5973224.68393326
0.5995995995996 5993198.81008148
0.600600600600601 6013406.51971912
0.601601601601602 6033447.66018009
0.602602602602603 6053522.14109516
0.603603603603604 6073629.96246433
0.604604604604605 6093771.12428761
0.605605605605606 6113945.62656498
0.606606606606607 6134153.46929646
0.607607607607608 6154394.65248203
0.608608608608609 6174669.17612171
0.60960960960961 6194977.04021549
0.610610610610611 6215521.82517815
0.611611611611612 6235896.70358467
0.612612612612613 6256304.9224453
0.613613613613614 6276746.48176003
0.614614614614615 6297221.38152885
0.615615615615616 6317729.62175179
0.616616616616617 6338271.20242882
0.617617617617618 6358846.12355995
0.618618618618619 6379454.38514519
0.61961961961962 6400095.98718452
0.620620620620621 6420977.84747219
0.621621621621622 6441686.46382427
0.622622622622623 6462428.42063046
0.623623623623624 6483203.71789074
0.624624624624625 6504012.35560513
0.625625625625626 6524854.33377361
0.626626626626627 6545729.6523962
0.627627627627628 6566638.31147289
0.628628628628629 6587580.31100368
0.62962962962963 6608555.65098858
0.630630630630631 6629774.58660126
0.631631631631632 6650816.9408989
0.632632632632633 6671892.63565063
0.633633633633634 6693001.67085648
0.634634634634635 6714144.04651642
0.635635635635636 6735319.76263046
0.636636636636637 6756528.81919861
0.637637637637638 6777771.21622086
0.638638638638639 6799046.9536972
0.63963963963964 6820356.03162766
0.640640640640641 6841912.04256535
0.641641641641642 6863288.13480854
0.642642642642643 6884697.56750584
0.643643643643644 6906140.34065723
0.644644644644645 6927616.45426273
0.645645645645646 6949125.90832233
0.646646646646647 6970668.70283604
0.647647647647648 6992244.83780384
0.648648648648649 7013854.31322575
0.64964964964965 7035497.12910175
0.650650650650651 7057390.21536446
0.651651651651652 7079100.04555321
0.652652652652653 7100843.21619606
0.653653653653654 7122619.72729301
0.654654654654655 7144429.57884407
0.655655655655656 7166272.77084923
0.656656656656657 7188149.30330849
0.657657657657658 7210059.17622185
0.658658658658659 7232002.38958931
0.65965965965966 7253978.94341087
0.660660660660661 7276209.10499859
0.661661661661662 7298252.6731329
0.662662662662663 7320329.58172131
0.663663663663664 7342439.83076382
0.664664664664665 7364583.42026043
0.665665665665666 7386760.35021114
0.666666666666667 7408970.62061596
0.667667667667668 7431214.23147488
0.668668668668669 7453491.1827879
0.66966966966967 7475801.47455502
0.670670670670671 7498368.71146774
0.671671671671672 7520746.01754761
0.672672672672673 7543156.66408157
0.673673673673674 7565600.65106964
0.674674674674675 7588077.97851181
0.675675675675676 7610588.64640808
0.676676676676677 7633132.65475845
0.677677677677678 7655710.00356293
0.678678678678679 7678320.6928215
0.67967967967968 7700964.72253418
0.680680680680681 7723869.03477192
0.681681681681682 7746580.07879734
0.682682682682683 7769324.46327686
0.683683683683684 7792102.18821049
0.684684684684685 7814913.25359821
0.685685685685686 7837757.65944004
0.686686686686687 7860635.40573597
0.687687687687688 7883546.492486
0.688688688688689 7906490.91969013
0.68968968968969 7929468.68734837
0.690690690690691 7952710.07491112
0.691691691691692 7975754.8568821
0.692692692692693 7998832.97930717
0.693693693693694 8021944.44218636
0.694694694694695 8045089.24551964
0.695695695695696 8068267.38930702
0.696696696696697 8091478.87354851
0.697697697697698 8114723.69824409
0.698698698698699 8138001.86339378
0.6996996996997 8161313.36899757
0.700700700700701 8184891.83188534
0.701701701701702 8208270.35180187
0.702702702702703 8231682.21217251
0.703703703703704 8255127.41299725
0.704704704704705 8278605.95427608
0.705705705705706 8302117.83600903
0.706706706706707 8325663.05819607
0.707707707707708 8349241.62083721
0.708708708708709 8372853.52393246
0.70970970970971 8396498.7674818
0.710710710710711 8420414.30569458
0.711711711711712 8444126.56355667
0.712712712712713 8467872.16187286
0.713713713713714 8491651.10064316
0.714714714714715 8515463.37986755
0.715715715715716 8539308.99954605
0.716716716716717 8563187.95967865
0.717717717717718 8587100.26026535
0.718718718718719 8611045.90130615
0.71971971971972 8635024.88280106
0.720720720720721 8659277.49633884
0.721721721721722 8683323.49214649
0.722722722722723 8707402.82840824
0.723723723723724 8731515.50512409
0.724724724724725 8755661.52229404
0.725725725725726 8779840.8799181
0.726726726726727 8804053.57799625
0.727727727727728 8828299.61652851
0.728728728728729 8852578.99551487
0.72972972972973 8876891.71495533
0.730730730730731 8901481.40381813
0.731731731731732 8925861.13757133
0.732732732732733 8950274.21177864
0.733733733733734 8974720.62644005
0.734734734734735 8999200.38155556
0.735735735735736 9023713.47712517
0.736736736736737 9048259.91314888
0.737737737737738 9072839.68962669
0.738738738738739 9097452.80655861
0.73973973973974 9122099.26394463
0.740740740740741 9147026.02813244
0.741741741741742 9171739.4998312
0.742742742742743 9196486.31198406
0.743743743743744 9221266.46459103
0.744744744744745 9246079.95765209
0.745745745745746 9270926.79116726
0.746746746746747 9295806.96513653
0.747747747747748 9320720.4795599
0.748748748748749 9345667.33443737
0.74974974974975 9370647.52976894
0.750750750750751 9395911.36928177
0.751751751751752 9420958.57892609
0.752752752752753 9446039.12902451
0.753753753753754 9471153.01957703
0.754754754754755 9496300.25058365
0.755755755755756 9521480.82204437
0.756756756756757 9546694.7339592
0.757757757757758 9571941.98632812
0.758758758758759 9597222.57915115
0.75975975975976 9622536.51242828
0.760760760760761 9648137.42726612
0.761761761761762 9673518.374856
0.762762762762763 9698932.66289997
0.763763763763764 9724380.29139805
0.764764764764765 9749861.26035023
0.765765765765766 9775375.56975651
0.766766766766767 9800923.21961689
0.767767767767768 9826504.20993137
0.768768768768769 9852118.54069996
0.76976976976977 9877766.21192265
0.770770770770771 9903704.20208549
0.771771771771772 9929418.88762093
0.772772772772773 9955166.91361046
0.773773773773774 9980948.28005409
0.774774774774775 10006762.9869518
0.775775775775776 10032611.0343037
0.776776776776777 10058492.4221096
0.777777777777778 10084407.1503696
0.778778778778779 10110355.2190838
0.77977977977978 10136336.628252
0.780780780780781 10162611.6937399
0.781781781781782 10188660.1172209
0.782782782782783 10214741.881156
0.783783783783784 10240856.9855452
0.784784784784785 10267005.4303885
0.785785785785786 10293187.2156858
0.786786786786787 10319402.3414373
0.787787787787788 10345650.8076429
0.788788788788789 10371932.6143026
0.78978978978979 10398247.7614164
0.790790790790791 10424859.9022293
0.791791791791792 10451242.0636559
0.792792792792793 10477657.5655365
0.793793793793794 10504106.4078712
0.794794794794795 10530588.5906601
0.795795795795796 10557104.113903
0.796796796796797 10583652.9776001
0.797797797797798 10610235.1817513
0.798798798798799 10636850.7263565
0.7997997997998 10663499.6114159
0.800800800800801 10690448.8275537
0.801801801801802 10717164.7269258
0.802802802802803 10743913.9667521
0.803803803803804 10770696.5470324
0.804804804804805 10797512.4677668
0.805805805805806 10824361.7289553
0.806806806806807 10851244.3305979
0.807807807807808 10878160.2726946
0.808808808808809 10905109.5552454
0.80980980980981 10932092.1782503
0.810810810810811 10959378.4697132
0.811811811811812 10986428.1070309
0.812812812812813 11013511.0848026
0.813813813813814 11040627.4030285
0.814814814814815 11067777.0617085
0.815815815815816 11094960.0608425
0.816816816816817 11122176.4004307
0.817817817817818 11149426.0804729
0.818818818818819 11176709.1009693
0.81981981981982 11204025.4619198
0.820820820820821 11231648.8287077
0.821821821821822 11259032.2039709
0.822822822822823 11286448.9196882
0.823823823823824 11313898.9758596
0.824824824824825 11341382.3724852
0.825825825825826 11368899.1095648
0.826826826826827 11396449.1870985
0.827827827827828 11424032.6050863
0.828828828828829 11451649.3635283
0.82982982982983 11479299.4624243
0.830830830830831 11507259.9045372
0.831831831831832 11534977.017746
0.832832832832833 11562727.4714088
0.833833833833834 11590511.2655258
0.834834834834835 11618328.4000969
0.835835835835836 11646178.8751221
0.836836836836837 11674062.6906013
0.837837837837838 11701979.8465347
0.838838838838839 11729930.3429222
0.83983983983984 11757914.1797638
0.840840840840841 11786211.6972017
0.841841841841842 11814262.5483561
0.842842842842843 11842346.7399645
0.843843843843844 11870464.272027
0.844844844844845 11898615.1445436
0.845845845845846 11926799.3575144
0.846846846846847 11955016.9109392
0.847847847847848 11983267.8048182
0.848848848848849 12011552.0391512
0.84984984984985 12039869.6139383
0.850850850850851 12068504.2067013
0.851851851851852 12096888.7958012
0.852852852852853 12125306.7253551
0.853853853853854 12153757.9953632
0.854854854854855 12182242.6058254
0.855855855855856 12210760.5567417
0.856856856856857 12239311.8481121
0.857857857857858 12267896.4799366
0.858858858858859 12296514.4522152
0.85985985985986 12325165.7649479
0.860860860860861 12354137.4330359
0.861861861861862 12382855.7600813
0.862862862862863 12411607.4275808
0.863863863863864 12440392.4355345
0.864864864864865 12469210.7839422
0.865865865865866 12498062.4728041
0.866866866866867 12526947.50212
0.867867867867868 12555865.8718901
0.868868868868869 12584817.5821142
0.86986986986987 12613802.6327925
0.870870870870871 12643111.3762054
0.871871871871872 12672163.4411964
0.872872872872873 12701248.8466415
0.873873873873874 12730367.5925407
0.874874874874875 12759519.678894
0.875875875875876 12788705.1057014
0.876876876876877 12817923.872963
0.877877877877878 12847175.9806786
0.878878878878879 12876461.4288483
0.87987987987988 12905780.2174721
0.880880880880881 12935426.0362101
0.881881881881882 12964811.8391466
0.882882882882883 12994230.9825373
0.883883883883884 13023683.466382
0.884884884884885 13053169.2906809
0.885885885885886 13082688.4554338
0.886886886886887 13112240.9606409
0.887887887887888 13141826.8063021
0.888888888888889 13171445.9924173
0.88988988988989 13201098.5189867
0.890890890890891 13231081.4130497
0.891891891891892 13260800.9539318
0.892892892892893 13290553.835268
0.893893893893894 13320340.0570583
0.894894894894895 13350159.6193027
0.895895895895896 13380012.5220013
0.896896896896897 13409898.7651539
0.897897897897898 13439818.3487606
0.898898898898899 13469771.2728214
0.8998998998999 13499757.5373363
0.900900900900901 13530077.5067244
0.901901901901902 13560130.785552
0.902902902902903 13590217.4048338
0.903903903903904 13620337.3645697
0.904904904904905 13650490.6647596
0.905905905905906 13680677.3054037
0.906906906906907 13710897.2865019
0.907907907907908 13741150.6080542
0.908908908908909 13771437.2700605
0.90990990990991 13801757.272521
0.910910910910911 13832414.317234
0.911911911911912 13862801.3340073
0.912912912912913 13893221.6912346
0.913913913913914 13923675.388916
0.914914914914915 13954162.4270515
0.915915915915916 13984682.8056412
0.916916916916917 14015236.5246849
0.917917917917918 14045823.5841827
0.918918918918919 14076443.9841347
0.91991991991992 14107097.7245407
0.920920920920921 14138091.8445787
0.921921921921922 14168812.5992975
0.922922922922923 14199566.6944704
0.923923923923924 14230354.1300974
0.924924924924925 14261174.9061785
0.925925925925926 14292029.0227137
0.926926926926927 14322916.4797029
0.927927927927928 14353837.2771463
0.928928928928929 14384791.4150438
0.92992992992993 14415778.8933954
0.930930930930931 14447110.0887585
0.931931931931932 14478164.5814228
0.932932932932933 14509252.4145412
0.933933933933934 14540373.5881138
0.934934934934935 14571528.1021404
0.935935935935936 14602715.9566212
0.936936936936937 14633937.151556
0.937937937937938 14665191.686945
0.938938938938939 14696479.562788
0.93993993993994 14727800.7790852
0.940940940940941 14759469.0497732
0.941941941941942 14790857.2803831
0.942942942942943 14822278.8514471
0.943943943943944 14853733.7629652
0.944944944944945 14885222.0149374
0.945945945945946 14916743.6073637
0.946946946946947 14948298.5402441
0.947947947947948 14979886.8135786
0.948948948948949 15011508.4273672
0.94994994994995 15043163.3816099
0.950950950950951 15075168.727623
0.951951951951952 15106890.6961784
0.952952952952953 15138646.005188
0.953953953953954 15170434.6546516
0.954954954954955 15202256.6445694
0.955955955955956 15234111.9749413
0.956956956956957 15266000.6457672
0.957957957957958 15297922.6570473
0.958958958958959 15329878.0087814
0.95995995995996 15361866.7009697
0.960960960960961 15394209.1223078
0.961961961961962 15426264.8288088
0.962962962962963 15458353.8757639
0.963963963963964 15490476.2631731
0.964964964964965 15522631.9910364
0.965965965965966 15554821.0593538
0.966966966966967 15587043.4681253
0.967967967967968 15619299.217351
0.968968968968969 15651588.3070307
0.96996996996997 15683910.7371645
0.970970970970971 15716590.2338276
0.971971971971972 15748979.6782742
0.972972972972973 15781402.4631748
0.973973973973974 15813858.5885296
0.974974974974975 15846348.0543385
0.975975975975976 15878870.8606014
0.976976976976977 15911427.0073185
0.977977977977978 15944016.4944897
0.978978978978979 15976639.3221149
0.97997997997998 16009295.4901943
0.980980980980981 16042312.0621824
0.981981981981982 16075035.2445745
0.982982982982983 16107791.7674208
0.983983983983984 16140581.6307211
0.984984984984985 16173404.8344755
0.985985985985986 16206261.378684
0.986986986986987 16239151.2633467
0.987987987987988 16272074.4884634
0.988988988988989 16305031.0540342
0.98998998998999 16338020.9600592
0.990990990990991 16371374.6073723
0.991991991991992 16404431.52771
0.992992992992993 16437521.7885017
0.993993993993994 16470645.3897476
0.994994994994995 16503802.3314476
0.995995995995996 16536992.6136017
0.996996996996997 16570216.2362099
0.997997997997998 16603473.1992722
0.998998998998999 16636763.5027885
1 16670087.146759
};
\addlegendentry{Initialization phase}
\node at (axis cs:0.471471471471471,8000000)[
  scale=0.9,
  anchor=base west,
  text=black,
  rotate=0.0
]{$C \approx 0.47$};
\end{axis}

\end{tikzpicture}

==> cost_per_epoch.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}
\path (-1.45cm,-2.69cm) rectangle (6.6cm, 3.55cm);

\definecolor{color0}{rgb}{0,0.407843137254902,0.749019607843137}
\definecolor{color1}{rgb}{0.8,0.156862745098039,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={at={(0.5,-0.4)}, anchor=north, draw=none, fill=none},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Training round},
xmin=1, xmax=25,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Communication cost [\si{\mebi\byte}]},
ymin=0, ymax=50000000,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0
1 3715307.81930542
2 7430615.63861084
3 11145923.4579163
4 14861231.2772217
5 18576539.0965271
6 22291846.9158325
7 26007154.7351379
8 29722462.5544434
9 33437770.3737488
10 37153078.1930542
11 40868386.0123596
12 44583693.831665
13 48299001.6509705
14 52014309.4702759
15 55729617.2895813
16 59444925.1088867
17 63160232.9281921
18 66875540.7474976
19 70590848.566803
20 74306156.3861084
21 78021464.2054138
22 81736772.0247192
23 85452079.8440247
24 89167387.6633301
};
\addlegendentry{Aggregation phase}
\addplot [semithick, color1]
table {%
0 3705615.32790756
1 6601643.5458823
2 8868048.50001247
3 10644789.7113402
4 12040714.9732204
5 13140476.2052223
6 14009907.9756536
7 14700210.4274798
8 15251202.377883
9 15693851.2833963
10 16052240.8168155
11 16345101.0696711
12 16586998.6046183
13 16789261.9700113
14 16960701.4810121
15 17108168.999909
16 17236993.2823659
17 17351318.550162
18 17454367.8022939
19 17548647.5944151
20 17636107.2976709
21 17718262.955743
22 17796293.6096011
23 17871116.2101383
24 17943443.8784096
};
\addlegendentry{Initialization phase}
\addplot [semithick, color1, dashed]
table {%
0 3705615.32790756
1 7411230.65581512
2 11116845.9837227
3 14822461.3116302
4 18528076.6395378
5 22233691.9674454
6 25939307.2953529
7 29644922.6232605
8 33350537.9511681
9 37056153.2790756
10 40761768.6069832
11 44467383.9348907
12 48172999.2627983
13 51878614.5907059
14 55584229.9186134
15 59289845.246521
16 62995460.5744286
17 66701075.9023361
18 70406691.2302437
19 74112306.5581512
20 77817921.8860588
21 81523537.2139664
22 85229152.5418739
23 88934767.8697815
24 92640383.1976891
};
\addlegendentry{Initialization phase\\ w/o memory}
\end{axis}

\end{tikzpicture}

==> fl_sequence_diagram.tex <==

\begin{tikzpicture}[node distance=3cm,
            every node/.style={font=\large},
            comment/.style={
                    rounded corners=1mm, fill=EricssonYellow,
                    font=\sffamily\small\linespread{0.8}\selectfont,
                    inner sep=1mm,%
                    outer sep=1mm,%
                    minimum height=5mm,%
                    align=center,
                    text width=2.5cm,
                    font=\small},
            comment-right/.style={comment, right=.2, signal, signal to=west },
            comment-left/.style={comment, left=.2, signal, signal to=east}]

    \tikzstyle{object} = [rectangle, solid, minimum width=1.5cm, minimum height=.5cm,text centered, fill=EricssonGray5]
    \tikzstyle{lifeline} = [densely dotted, draw=black]
    \tikzstyle{phase} = [dashed, thick, draw=EricssonGreen, rounded corners=.5mm]
    \tikzstyle{arrow} = [thick,->,>=latex]
    \tikzstyle{message} = [outer sep=0pt, inner sep=0pt]
    \tikzstyle{return} = [dotted]
    \tikzstyle{label} = [above, midway]
    \tikzstyle{phaselabel} = [below=.25cm, right, font=\bfseries\large]

    % Objects with lifelines
    \draw node (NWDAF) [object] {NWDAF} [lifeline] (NWDAF) -- ++(0,-6);
    \draw node (NF) [object, right of=NWDAF] {NF} [lifeline] (NF) -- ++(0,-6);
    \draw node (NRF) [object, right of=NF] {NRF} [lifeline] (NRF) -- ++(0,-6);
    \draw node (OAM) [object, right of=NRF] {OAM} [lifeline]  (OAM) -- ++(0,-6);

    % Node is starting point.
    % Draw line from node center to intersection between message and lifeline.

    %% Register federated learning service
    \draw node [phaselabel] at  (1, -.5) {A. Registration of support for FL service};
    \draw [phase] (1, -.5) rectangle (5, -1.25);

    \draw node [message] (in1) at (NF |- 10,-1) {} [arrow] (in1) -- (in1 -| NRF) node [label] {};

    %% Subscribe to model update service with NWDAF
    \draw node [phaselabel] at  (-1, -1.5) {B. Global model update subscription};
    \draw [phase] (-1, -1.5) rectangle (3, -2.5);

    \draw node [message] (in2) at (NF |- 10,-2) {} [arrow] (in2) -- (in2 -| NWDAF) node [label] {};
    \draw node [message] (in3) at (NWDAF |- 10,-2.25) {} [arrow, return] (in3) -- (in3 -| NF) node [label] {};


    % Loop
    \draw [draw=black] (-1.5, -2.75) rectangle (7.5, -6.25);
    \draw node [phaselabel] at  (-1.5, -2.75) {Loop};

    %% Client selection
    \draw node [phaselabel] at  (-1, -3.25) {C. Client selection};
    \draw [phase] (-1, -3.25) rectangle (7, -3.75);

    %% Subscribe to local model updates from NF
    \draw [phase] (-1, -4) rectangle (3, -5);
    \draw node [phaselabel] at (-1, -4) {D. Local model update retrieval};

    \draw node [message] (in4) at (NWDAF |- 10,-4.5) {} [arrow] (in4) -- (in4 -| NF) node [label] {};
    \draw node [message] (in5) at (NF |- 10,-4.75) {} [arrow, return] (in5) -- (in5 -| NWDAF) node [label] {};
    %\draw node [message] (in6) at (NF |- 10,-6.75) {} [arrow, return] (in6) -- (in6 -| NWDAF) node [label] {};

    \node [comment-right] at (6, -4.75) {Models are trained on each NF on local data and gradients sent to NWDAF.};
    \node [comment-right] at (6, -2.55) {Initial model weights are sent to each registered NF.};

    %% Send model updates to NF
    \draw [phase] (-1, -6) rectangle (3, -5.25);
    \draw node [phaselabel] at (-1, -5.25) {E. Global model update};

    \draw node [message] (in7) at (NWDAF |- 10,-5.75) {} [arrow] (in7) -- (in7 -| NF) node [label] {};

    %\draw [phase] ($ (in1) + (-.75,.5) $) rectangle ++(3.5, -1);
\end{tikzpicture}

==> keys3.tex <==
\begin{tikzpicture}

\def\ab{.65}

\tikzset{
  net node/.style = {rectangle, minimum width=2*\ab cm, inner sep=0.35 cm, fill=EricssonGray5},
}
\tikzset{font=\footnotesize}
% \draw (-1.5,-1) node[net node] {NWDAF};
% \draw (1,-1) node[black] {\(\sum_{i=0}^{7} y_i = \sum_{i=0} x_i\)};

\foreach \u in {0,...,3} {

    \pgfmathparse{\colorname[\u]};
    \edef\color{\pgfmathresult}

    \draw (-2.5,\u) node[net node, fill=\color, text=white] {$\tNF{\u}$};
    \draw (-.6,\u) node[black] {\(\mUdt{\u}{t}^* = \mUdt{\u}{t}\)};

    \pgfmathparse{max(0, \u - 1))};\edef\c{\pgfmathresult}

    \xifnum{\u > 0}{%
        \foreach \v in {0,...,\c} {
            % UP
            \pgfmathparse{int(1 + mod(\v, 6))};
            \edef\xup{\pgfmathresult}

            \pgfmathparse{\colorname[\v]};
            \edef\color{\pgfmathresult}

            \pgfmathparse{\colorname[\u]};
            \edef\prevcolor{\pgfmathresult}
            %\edef\color{black}

            \coordinate(down_\v_\u) at (\xup, \u);

            \draw[fill=\color, draw=white] ($ (down_\v_\u) + (0, 1ex) $) arc(90:270:1ex) -- cycle;
            \draw[fill=\prevcolor, draw=white] ($ (down_\v_\u) + (0, 1ex) $) arc(90:-90:1ex) -- cycle;

            % UP
            \draw (down_\v_\u) node[below=0.5ex] {$\maskVec{\v}{\u}$} node[left=1ex] {$-$};
        }
    }

    \pgfmathparse{int(min(5, \u + 1)))};\edef\c{\pgfmathresult}

    \xifnum{\u < 4}{%
        \foreach \v in {\c,...,4} {
            % UP
            \pgfmathparse{int(1 + mod(\v, 6))};
            \edef\xup{\pgfmathresult}

            \pgfmathparse{\colorname[\v]};
            \edef\color{\pgfmathresult}

            \pgfmathparse{\colorname[\u]};
            \edef\prevcolor{\pgfmathresult}

            \draw[fill=\prevcolor, draw=white] ($ (\xup, \u) + (0, 1ex) $) arc(90:270:1ex) -- cycle;
            \draw[fill=\color, draw=white] ($ (\xup, \u) + (0, 1ex) $) arc(90:-90:1ex) -- cycle;

            % \draw (\xup, \u) coordinate[regular polygon,regular polygon sides=3,fill=\color, rotate=0, inner sep=.5ex];
            \coordinate(up_\u_\v) at (\xup, \u);
            \draw (\xup, \u) node[below=0.5ex] {$\maskVec{\u}{\v}$} node[left=1ex] {$+$};

        }
    }
}

\draw [semithick, shorten >=1ex,shorten <=1ex,<->] (up_0_2) to [bend right=35] (down_0_2);
\draw [semithick, shorten >=1ex,shorten <=1ex,<->] (up_1_3) to [bend right=35] (down_1_3);
%\draw [shorten >=1ex,shorten <=1ex,<->] (up_1_5) to [bend right=35] (down_1_5);
\draw[thick, dotted] (1,0) -- (4,3);

\end{tikzpicture}

==> mpc_diagram.tex <==
\begin{tikzpicture}[node distance=4cm,
            every node/.style={font=\large},
            object/.style={
                font=\Large
            },
            message/.style={
                font=\Large
            },
            phaselabel/.style={
                font=\bfseries\Large
            },
            descr/.style={
                    fill=white,
                    inner sep=2.5pt
                },
            comment/.style={
                    rounded corners=1mm, fill=EricssonYellow,
                    font=\sffamily\linespread{0.8}\selectfont,
                    inner sep=1mm,%
                    outer sep=1mm,%
                    minimum height=5mm,%
                    align=center,
                    text width=2.5cm},
            comment-right/.style={comment, right=0, signal, signal to=west },
            comment-left/.style={comment, left=.2, signal, signal to=east},
            connector/.style={
                font=\large
            },
            rectangle connector/.style={
                rounded corners=.25cm,
                connector,
                to path={(\tikztostart) -- ++(#1,0pt) \tikztonodes |- (\tikztotarget) },
                pos=0.5
            },
            rectangle connector/.default=-2cm,
            straight connector/.style={
                connector,
                to path=--(\tikztotarget) \tikztonodes
            }]

    \tikzstyle{object} = [rectangle, solid, minimum width=1.5cm, minimum height=.5cm,text centered, fill=EricssonGray5]
    \tikzstyle{lifeline} = [densely dotted, draw=black]
    \tikzstyle{phase} = [dashed, thick, draw=EricssonGreen, rounded corners=.5mm]
    \tikzstyle{arrow} = [thick,->,>=latex]
    \tikzstyle{message} = [outer sep=0pt, inner sep=0pt, font=\large]
    \tikzstyle{return} = [dotted]
    \tikzstyle{label} = [above, midway]
    \tikzstyle{phaselabel} = [below=.25cm, right, font=\large\bfseries]
    \tikzstyle{flowline} = [line width=4mm, EricssonRed, opacity=0.1, rounded corners=.25cm]
    \tikzstyle{mybrace} = [thick, decoration={calligraphic brace,raise=20pt, amplitude=3pt},decorate]

    \pgfmathparse{\colorname[0]};
    \edef\nfzerocolor{\pgfmathresult}

    \pgfmathparse{\colorname[1]};
    \edef\nfonecolor{\pgfmathresult}

    % Objects with lifelines
    \draw node (NWDAF) at (0, 1) [object] {NWDAF} [lifeline] (NWDAF) -- ++(0,-14);
    \draw node (NF 0) [object, text=white, right of=NWDAF, fill=\nfzerocolor] {$\tNF{0}$} [lifeline] (NF 0) -- ++(0,-14);
    \draw node (NF 1) [object, text=white, right of=NF 0, fill=\nfonecolor] {$\tNF{1}$} [lifeline] (NF 1) -- ++(0,-14);
    \draw node (PKI) [object, right of=NF 1] {PKI} [lifeline] (PKI) -- ++(0,-14);

    %% Subscribe to model updates from NF
    %\draw [phase] (-2.75, .5) rectangle (13, -14.5);
    %\draw node [phaselabel] at (-2.75, .5) {4. Subscribe to local updates from NF};

    %% Key Initialization
    \draw node [phaselabel] at  (-1, .5) {Session Initialization};
    \draw [phase] (-1, .5) rectangle (12.75, -9.5);

    \draw node [message] (in1) at (NWDAF |- 10,-0.5) {} [arrow] (in1) -- (in1 -|
    NF 1) node [label] {Key Setup Request $\left(1, \selList\right)$};

    % % Get public key from PKI for NF 0
    % \draw node [message] (pki1) at (NF 1 |- 10,-2) {} [arrow] (pki1) -- (pki1 -| PKI) node [label] {Key for $\tNF{0}$?};
    % \draw node [message] (pki2) at (NF 1 |- 10,-2.5) {} [arrow, return] (pki2 -| PKI) -- (pki2) node [label] {Pub $\tNF{0}$};

    \draw node [message] (in2) at (NF 1 |- 10,-1.25) {} [arrow, return] (in2) --
    (in2 -| NWDAF) node [label] {1.} node [midway, below
    right=0.05cm and -1.5cm] {$1, \left[\left\{ g^{x_{1,0}}, \pNF{0}, \pNF{1}\right\}\right]$};

    \draw node [message] (in3) at (NWDAF |- 10,-2.75) {} [arrow] (in3) -- (in3 -|
    NF 0) node [label] {2. $\left(2, \left\{ g^{x_{1,0}}, \pNF{0}, \pNF{1}\right\}\right)$};

    \draw [rectangle connector=-2.25cm, arrow] (in2 -| NWDAF) to node[descr] {Forward} (in3);


    \draw node [message] (in4) at (NF 0 |- 10,-3.75) {} [arrow, return] (in4) --
    (in4 -| NWDAF) node [label] {2.} node [return, midway, below
    right=0.05cm and -1.5cm] {$2, \left[\left\{g^{y_{1,0}}, \Sig_0\left(g^{x_{0,1}},g^{y_{1,0}}\right), \Mac_K\left(\pNF{0}\right)\right\}\right]$};

    \draw node [message] (in5) at (NWDAF |- 10,-5.25) {} [arrow] (in5) --
    (in5 -| NF 1) node [label] {3.} node [midway, below
    right=0.05cm and -4cm] {$3, \left\{g^{y_{1,0}}, \Sig_0\left(g^{x_{0,1}},g^{y_{1,0}}\right), \Mac_K\left(\pNF{0}\right)\right\}$};

    \draw [rectangle connector=-2.25cm, arrow] (in4 -| NWDAF) to node[descr] {Forward} (in5);

    % Get public key from PKI for NF 0
    \draw node [message] (pki3) at (NF 1 |- 10,-5.5) {} [arrow] (pki3) -- (pki3 -| PKI) node [label] {Key for $\tNF{0}$?};
    \draw node [message] (pki4) at (NF 1 |- 10,-6) {} [arrow, return] (pki4 -| PKI) -- (pki4) node [label] {Pub $\tNF{0}$};

    \draw node [message] (in6) at (NF 1 |- 10,-6.25) {} [arrow, return] (in6) --
    (in6 -| NWDAF) node [label] {3.} node [return, midway, below
    right=0.05cm and -1.5cm] {$3, \left[\left\{\Sig_1\left(g^{x_{0,1}}, g^{y_{1,0}}\right), \Mac_K\left(\pNF{1}\right)\right\}\right]$};

    \draw node [message] (in7) at (NWDAF |- 10,-7.75) {} [arrow] (in7) --
    (in7 -| NF 0) node [label] {4.} node [midway, below
    right=0.05cm and -3.5cm] {$4, \left\{\Sig_1\left(g^{x_{0,1}},g^{y_{1,0}}\right), \Mac_K\left(\pNF{1}\right)\right\}$};

    \draw [rectangle connector=-2.25cm, arrow] (in6 -| NWDAF) to node[descr] {Forward} (in7);

    % Get public key from PKI for NF 1
    \draw node [message] (pki3) at (NF 0 |- 10,-8.75) {} [arrow] (pki3) -- (pki3 -| PKI) node [label] {Key for $\tNF{1}$?};
    \draw node [message] (pki4) at (NF 0 |- 10,-9.25) {} [arrow, return] (pki4 -| PKI) -- (pki4) node [label] {Pub $\tNF{1}$};

    % MPC get input
    \draw node [phaselabel] at  (-1, -9.75) {Aggregation};
    \draw [phase] (-1, -9.75) rectangle (12.75, -13.25);

    %\draw node [message] (in3) at (NWDAF |- 10,-3.5) {} [arrow] (in3) -- (in3
    % -| NF 0) node [label] {MPC Input Request} node [midway, below right=0.05cm
    % and -1.5cm] {$2, \left\{ g^{x_{k,i}}, \tNF{0}, \tNF{1}\right\}$};

    \draw node [message] (m1) at (NWDAF |- 10,-10.75) {} [arrow] (m1) -- (m1 -| NF 1) node [label] {MPC Input Request ($t$)};
    \draw node [message] (in8) at (NF 1 |- 10,-11.5) {} [arrow, return] (in8) -- (in8 -| NWDAF) node [label] {MPC Input Response ( $-m_{(0,1)} + v_1$)};

    \draw node [message] (m2) at (NWDAF |- 10,-12.25) {} [arrow] (m2) -- (m2 -| NF 0) node [label] {MPC Input Request ($t$)};
    \draw node [message] (in9) at (NF 0 |- 10,-13) {} [arrow, return] (in9) -- (in9 -| NWDAF) node [label] {MPC Input Response ( $m_{(0,1)} + v_0$)};

    % \node [comment-right] at (in4) {$m_{(0,1)} = f\left(s_{(0,1)}\right)$};

    %\draw [flowline, rounded corners=.25cm] (in1) -- (in1 -| NF 1) -- (in2 -| NF 1) -- (in2 -| NWDAF);
    %\draw [rectangle connector=-2.25cm, flowline] (in2 -| NWDAF) to (in3 -| NWDAF);
    %\draw [flowline] (in3) -- (in3 -| NF 0) -- (in4 -| NF 0) -- (in4 -| NWDAF);
    %\draw [rectangle connector=-2.25cm, flowline] (in4 -| NWDAF) to (in5);
    %\draw [flowline] (in5) -- (in5 -| NF 1) -- (in6 -| NF 1) -- (in6 -| NWDAF);
    %\draw [rectangle connector=-2.25cm, flowline] (in6 -| NWDAF) to (in7 -| NF 0) -- (pki4 -| NF 0);

    %\draw [flowline, EricssonBlue, rounded corners=.25cm] (m1) -- (m1 -| NF 1)  -- (in8 -| NF 1) -- (in8 -| NWDAF);
    %\draw [flowline, EricssonBlue, rounded corners=.25cm] (m2) -- (m2 -| NF 0)  -- (in9 -| NF 0) -- (in9 -| NWDAF);

    %\draw [rectangle connector=-2.25cm, flowline] (in4 -| NWDAF) to (in5);

    %% Computation
    %\draw node [phaselabel] at  (-1, -5.25) {Computation};
    %\draw [phase] (-1, -5.25) rectangle (1, -6.25);

    % Draw comments over flowlines
    % \node [comment-right, text width=1.5cm] at (10, -1.75 -| NF 1) {Generate $x_{(1,i)} \, \forall i<1$};
    % \node [comment-right, text width=1.5cm] at (10, -4.25 -| NF 0) {Do stuff.};
    % \node [comment-right, text width=1.5cm] at (10, -6.75 -| NF 1) {Do stuff.};

    % \draw[mybrace]
    %     (in1 -| PKI) -- node[comment-right, right=20pt]
    %     {\Cref{sec:sessioninitialization}} (pki4 -| PKI);

    % \draw[mybrace]
    %     (m1 -| PKI) -- node[comment-right, right=20pt]
    %     {\Cref{sec:aggregation}} (in8 -| PKI);
\end{tikzpicture}


==> use-cases.tex <==
\begin{tikzpicture}
\path (-1.45cm,-2.69cm) rectangle (6.6cm, 3.55cm);
\tikzset{font=\footnotesize}
\definecolor{color0}{rgb}{0,0.407843137254902,0.749019607843137}
\definecolor{color1}{rgb}{0.8,0.156862745098039,0.156862745098039}
\definecolor{color2}{rgb}{0.8,0.43921568627451,0.0274509803921569}
\definecolor{color3}{rgb}{0.776470588235294,0.658823529411765,0.137254901960784}
\definecolor{color4}{rgb}{0.0470588235294118,0.607843137254902,0.356862745098039}

\begin{axis}[
legend cell align={left},
legend columns=3,
legend style={at={(0.5,-0.35)}, anchor=north, draw=none},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={\gls{ML} model size [\si{\byte}]},
xmin=0, xmax=1e9,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Number of \gls{NF}},
ymin=0, ymax=1e6,
ytick style={color=black},
xmode=log,
ymode=log
]

\addplot+[EricssonBlue, mark=*,mark options={scale=1, fill=EricssonBlue}, font=\small, nodes near coords,only marks,
point meta=explicit symbolic, every node near coord/.style={anchor=south west}]
table[meta=label] {
Depth Breadth label
%26414840 3500 FEMNIST
1568 120 {LSTM \cite{DiazGonzalez1334598}}
%241376928 25 WARA-PS
};

\filldraw[white, even odd rule,inner color=EricssonGreen!80,outer color=white] (axis cs:1e4,1000) rectangle (axis cs:1e7,1e5);

\path [draw=black, semithick, dash pattern=on 1.5pt off 2.4749999999999996pt]
(axis cs:0,4237)
--(axis cs:1e9,4237);

\path [draw=black, semithick, dash pattern=on 1.5pt off 2.4749999999999996pt]
(axis cs:0,67067)
--(axis cs:1e9,67067);

\path [draw=EricssonBlue, semithick]
(axis cs:0,1e5)
--(axis cs:1e9,1e5);

\node at (axis cs:2e3,1e5)[
  scale=0.6,
  anchor=south west,
  text=EricssonBlue,
  rotate=0.0,
  font=\large
]{Bonawitz \emph{et al.}~\cite{Bonawitz}};

\node at (axis cs:2e3,4237)[
  scale=0.6,
  anchor=south west,
  text=black,
  rotate=0.0,
  font=\large
]{Small Operator};

\node at (axis cs:2e3,67067)[
  scale=0.6,
  anchor=north west,
  text=black,
  rotate=0.0,
  font=\large
]{Large Operator};

% \path [draw=black, semithick, dash pattern=on 1.5pt off 2.4749999999999996pt]
% (axis cs:26414840,0)
% --(axis cs:26414840,1e6);

% \path [draw=black, semithick, dash pattern=on 1.5pt off 2.4749999999999996pt]
% (axis cs:324776,0)
% --(axis cs:324776,1e6);

\path [draw=black, semithick, dash pattern=on 1.5pt off 2.4749999999999996pt]
(axis cs:241376928,0)
--(axis cs:241376928,1e66);

% \node at (axis cs:324776,4e5)[
%   scale=0.6,
%   anchor=south east,
%   text=black,
%   rotate=0.0,
%   font=\large
% ]{LeNet-5 (1998)};

%\node at (axis cs:26414840,2e5)[
%  scale=0.6,
%  anchor=south east,
%  text=black,
%  rotate=0.0,
%  font=\large
%]{CNN Model size};

\node at (axis cs:241376928,4e5)[
  scale=0.6,
  anchor=south east,
  text=black,
  rotate=0.0,
  font=\large
]{ResNet-152 \cite{DBLP:conf/cvpr/HeZRS16}};

% \node[scale=0.6,label={0:{FEMNIST}},circle,fill=EricssonBlue,inner sep=4pt] at (axis cs:26414840,3500) {};
% \node[scale=0.6,label={45:{LSTM}},circle,fill=EricssonRed,inner sep=4pt] at (axis cs:1568,120) {};
% \node[scale=0.6,label={0:{Small operator}},circle,fill=EricssonRed,inner sep=4pt] at (axis cs:1568,4237) {};
% \node[scale=0.6,label={0:{Large operator}},circle,fill=EricssonRed,inner sep=4pt] at (axis cs:1568,67067) {};
% \node[scale=0.6,label={90:{WARA-PS}},circle,fill=EricssonRed,inner sep=4pt] at (axis cs:241376928,100) {};
% \node[scale=0.6,label={90:{Preventive maintenance}},circle,fill=EricssonRed,inner sep=4pt] at (axis cs:335544,4) {};
\end{axis}

\end{tikzpicture}
